The long-term spectral changes of eta Carinae: are they caused by a dissipating occulter as indicated by CMFGEN models?

Eta Carinae ($\eta$\,Car) exhibits a unique set of P Cygni profiles with both broad and narrow components. Over many decades, the spectrum has changed -- there has been an increase in observed continuum fluxes and a decrease in FeII and HI emission line equivalent widths. The spectrum is evolving towards that of a P Cygni star such as P~Cygni itself and HDE~316285. The spectral evolution has been attributed to intrinsic variations such as a decrease in the mass-loss rate of the primary star or differential evolution in a latitudinal-dependent stellar wind. However intrinsic wind changes conflict with three observational results: the steady long-term bolometric luminosity; the repeating X-ray light curve over the binary period; and the constancy of the dust-scattered spectrum from the Homunculus. We extend previous work that showed a secular strengthening of P~Cygni absorptions by adding more orbital cycles to overcome temporary instabilities and by examining more atomic transitions. {\sc cmfgen} modeling of the primary wind shows that a time-decreasing mass-loss rate is not the best explanation for the observations. However, models with a `small' dissipating absorber in our line-of-site can explain both the increase in brightness and changes in the emission and P Cygni absorption profiles. If the spectral evolution is caused by the dissipating circumstellar medium, and not by intrinsic changes in the binary, the dynamical timescale to recover from the Great Eruption is much less than a century, different from previous suggestions.

==> (inline-0) <==
\begin{deluxetable}{cccc}
\tablecaption{Equivalent widths of the 5875\,{\AA} absorption feature.}
\label{table-ew1}
\tablenum{A.1}
\tablehead{\colhead{HJD} & \colhead{EW 5875} & \colhead{$\sigma_{\rm{EW}}$} & \colhead{Facility } \\ 
\colhead{} & \colhead{((\AA))} & \colhead{((\AA))} & \colhead{} } 
\startdata
48793.994	&	0.18	&	0.09	&	OPD/Coud\'e\\
48830.020	&	0.07	&	0.06	&	OPD/Coud\'e	\\
48838.996	&	0.05	&	0.04	&	OPD/Coud\'e	\\
48843.988	&	0.32	&	0.06	&	OPD/Coud\'e	\\
49063.609	&	0.05	&	0.04	&	ESO/FEROS	\\
49063.609	&	0.10	&	0.08	&	ESO/FEROS	\\
49065.609	&	0.10	&	0.08	&	ESO/FEROS	\\
49066.621	&	0.10	&	0.08	&	ESO/FEROS	\\
49067.605	&	0.10	&	0.08	&	ESO/FEROS	\\
49068.609	&	0.09	&	0.07	&	ESO/FEROS	\\
49069.609	&	0.10	&	0.08	&	ESO/FEROS	\\
49071.613	&	0.10	&	0.08	&	ESO/FEROS	\\
49072.613	&	0.09	&	0.07	&	ESO/FEROS	\\
49073.648	&	0.06	&	0.05	&	ESO/FEROS	\\
49074.625	&	0.09	&	0.07	&	ESO/FEROS	\\
49075.574	&	0.08	&	0.06	&	ESO/FEROS	\\
49076.625	&	0.09	&	0.07	&	ESO/FEROS	\\
49077.590	&	0.08	&	0.07	&	ESO/FEROS	\\
49078.613	&	0.08	&	0.06	&	ESO/FEROS	\\
49079.605	&	0.07	&	0.06	&	ESO/FEROS	\\
49080.605	&	0.06	&	0.05	&	ESO/FEROS	\\
49081.609	&	0.06	&	0.05	&	ESO/FEROS	\\
49082.609	&	0.09	&	0.07	&	ESO/FEROS	\\
49083.598	&	0.04	&	0.04	&	ESO/FEROS	\\
49084.598	&	0.09	&	0.07	&	ESO/FEROS	\\
49085.598	&	0.09	&	0.07	&	ESO/FEROS	\\
49086.605	&	0.05	&	0.04	&	ESO/FEROS	\\
49087.602	&	0.02	&	0.02	&	ESO/FEROS	\\
49088.609	&	0.06	&	0.05	&	ESO/FEROS	\\
49089.621	&	0.07	&	0.06	&	ESO/FEROS	\\
49089.621	&	0.08	&	0.06	&	ESO/FEROS	\\
49090.605	&	0.03	&	0.03	&	ESO/FEROS	\\
49095.590	&	0.07	&	0.05	&	ESO/FEROS	\\
49098.625	&	0.06	&	0.05	&	ESO/FEROS	\\
49098.688	&	0.07	&	0.06	&	ESO/FEROS	\\
49100.605	&	0.07	&	0.05	&	ESO/FEROS	\\
49101.605	&	0.07	&	0.05	&	ESO/FEROS	\\
49102.605	&	0.08	&	0.06	&	ESO/FEROS	\\
49104.617	&	0.06	&	0.05	&	ESO/FEROS	\\
49105.605	&	0.02	&	0.01	&	ESO/FEROS	\\
49106.605	&	0.05	&	0.04	&	ESO/FEROS	\\
49108.602	&	0.04	&	0.03	&	ESO/FEROS	\\
49110.684	&	0.05	&	0.04	&	ESO/FEROS	\\
49110.684	&	0.07	&	0.06	&	ESO/FEROS	\\
49112.680	&	0.02	&	0.02	&	ESO/FEROS	\\
49113.578	&	0.03	&	0.03	&	ESO/FEROS	\\
49118.563	&	0.03	&	0.02	&	ESO/FEROS	\\
49120.676	&	0.04	&	0.04	&	ESO/FEROS	\\
49122.527	&	0.05	&	0.04	&	ESO/FEROS	\\
49122.527	&	0.05	&	0.04	&	ESO/FEROS	\\
49123.637	&	0.05	&	0.04	&	ESO/FEROS	\\
49124.539	&	0.07	&	0.05	&	ESO/FEROS	\\
49125.535	&	0.08	&	0.07	&	ESO/FEROS	\\
49127.617	&	0.06	&	0.05	&	ESO/FEROS	\\
49129.543	&	0.04	&	0.03	&	ESO/FEROS	\\
49130.543	&	0.08	&	0.06	&	ESO/FEROS	\\
49132.625	&	0.08	&	0.06	&	ESO/FEROS	\\
49134.625	&	0.02	&	0.02	&	ESO/FEROS	\\
49134.625	&	0.03	&	0.02	&	ESO/FEROS	\\
49137.645	&	0.07	&	0.06	&	ESO/FEROS	\\
49138.590	&	0.03	&	0.02	&	ESO/FEROS	\\
49395.867	&	0.17	&	0.09	&	ESO/FEROS	\\
49408.532	&	0.24	&	0.12	&	ESO/FEROS	\\
49424.523	&	0.18	&	0.09	&	ESO/FEROS	\\
49448.605	&	0.28	&	0.06	&	ESO/FEROS	\\
49467.564	&	0.37	&	0.07	&	ESO/FEROS	\\
49472.599	&	0.45	&	0.09	&	ESO/FEROS	\\
49514.541	&	0.27	&	0.05	&	ESO/FEROS	\\
49520.612	&	0.27	&	0.05	&	ESO/FEROS	\\
49522.539	&	0.29	&	0.06	&	ESO/FEROS	\\
49525.528	&	0.28	&	0.06	&	ESO/FEROS	\\
49527.526	&	0.32	&	0.06	&	ESO/FEROS	\\
49532.520	&	0.33	&	0.07	&	ESO/FEROS	\\
49534.504	&	0.32	&	0.06	&	ESO/FEROS	\\
49751.220	&	0.14	&	0.07	&	OPD/Coud\'e	\\
49770.240	&	0.15	&	0.08	&	OPD/Coud\'e	\\
49786.120	&	0.14	&	0.07	&	OPD/Coud\'e	\\
49786.120	&	0.14	&	0.07	&	OPD/Coud\'e	\\
49800.240	&	0.13	&	0.07	&	OPD/Coud\'e	\\
49800.240	&	0.14	&	0.07	&	OPD/Coud\'e	\\
49821.230	&	0.10	&	0.08	&	OPD/Coud\'e	\\
49846.040	&	0.09	&	0.07	&	OPD/Coud\'e	\\
49860.070	&	0.07	&	0.06	&	OPD/Coud\'e	\\
50120.783	&	0.05	&	0.04	&	ESO/FEROS	\\
50146.869	&	0.05	&	0.04	&	ESO/FEROS	\\
50160.749	&	0.05	&	0.04	&	ESO/FEROS	\\
50174.758	&	0.10	&	0.08	&	ESO/FEROS	\\
50188.813	&	0.06	&	0.05	&	ESO/FEROS	\\
50201.733	&	0.06	&	0.05	&	ESO/FEROS	\\
50238.467	&	0.13	&	0.07	&	ESO/FEROS	\\
50238.484	&	0.14	&	0.07	&	ESO/FEROS	\\
50238.513	&	0.06	&	0.05	&	ESO/FEROS	\\
50242.454	&	0.09	&	0.07	&	ESO/FEROS	\\
50242.471	&	0.10	&	0.08	&	ESO/FEROS	\\
50242.487	&	0.07	&	0.06	&	ESO/FEROS	\\
50244.563	&	0.06	&	0.05	&	ESO/FEROS	\\
50244.581	&	0.06	&	0.05	&	ESO/FEROS	\\
50244.598	&	0.09	&	0.08	&	ESO/FEROS	\\
50449.736	&	0.29	&	0.06	&	ESO/FEROS	\\
50449.757	&	0.29	&	0.06	&	ESO/FEROS	\\
50450.772	&	0.29	&	0.06	&	ESO/FEROS	\\
50450.787	&	0.31	&	0.06	&	ESO/FEROS	\\
50451.692	&	0.32	&	0.06	&	ESO/FEROS	\\
50451.706	&	0.29	&	0.06	&	ESO/FEROS	\\
50451.720	&	0.32	&	0.06	&	ESO/FEROS	\\
50453.719	&	0.33	&	0.07	&	ESO/FEROS	\\
50454.733	&	0.34	&	0.07	&	ESO/FEROS	\\
50455.798	&	0.28	&	0.06	&	ESO/FEROS	\\
50455.825	&	0.32	&	0.06	&	ESO/FEROS	\\
50456.705	&	0.33	&	0.07	&	ESO/FEROS	\\
50456.719	&	0.37	&	0.07	&	ESO/FEROS	\\
50456.733	&	0.38	&	0.08	&	ESO/FEROS	\\
50457.676	&	0.37	&	0.07	&	ESO/FEROS	\\
50457.690	&	0.33	&	0.07	&	ESO/FEROS	\\
50457.703	&	0.35	&	0.07	&	ESO/FEROS	\\
50464.836	&	0.29	&	0.06	&	ESO/FEROS	\\
50464.848	&	0.32	&	0.06	&	ESO/FEROS	\\
50464.857	&	0.34	&	0.07	&	ESO/FEROS	\\
50464.867	&	0.34	&	0.07	&	ESO/FEROS	\\
50472.866	&	0.30	&	0.06	&	ESO/FEROS	\\
50472.876	&	0.28	&	0.06	&	ESO/FEROS	\\
50476.826	&	0.25	&	0.05	&	ESO/FEROS	\\
50476.839	&	0.24	&	0.12	&	ESO/FEROS	\\
50476.851	&	0.31	&	0.06	&	ESO/FEROS	\\
50476.864	&	0.29	&	0.06	&	ESO/FEROS	\\
50472.876	&	0.28	&	0.06	&	ESO/FEROS	\\
50476.826	&	0.25	&	0.05	&	ESO/FEROS	\\
50476.839	&	0.24	&	0.12	&	ESO/FEROS	\\
50476.851	&	0.31	&	0.06	&	ESO/FEROS	\\
50476.864	&	0.29	&	0.06	&	ESO/FEROS	\\
50516.677	&	0.19	&	0.10	&	ESO/FEROS	\\
50516.687	&	0.29	&	0.06	&	ESO/FEROS	\\
50518.615	&	0.22	&	0.11	&	ESO/FEROS	\\
50518.624	&	0.19	&	0.10	&	ESO/FEROS	\\
50518.633	&	0.19	&	0.10	&	ESO/FEROS	\\
50520.655	&	0.26	&	0.05	&	ESO/FEROS	\\
50527.619	&	0.25	&	0.05	&	ESO/FEROS	\\
50527.629	&	0.25	&	0.05	&	ESO/FEROS	\\
50527.640	&	0.21	&	0.11	&	ESO/FEROS	\\
50531.638	&	0.23	&	0.11	&	ESO/FEROS	\\
50531.649	&	0.20	&	0.10	&	ESO/FEROS	\\
50531.659	&	0.20	&	0.10	&	ESO/FEROS	\\
50533.625	&	0.20	&	0.10	&	ESO/FEROS	\\
50533.635	&	0.17	&	0.08	&	ESO/FEROS	\\
50535.669	&	0.25	&	0.05	&	ESO/FEROS	\\
50535.679	&	0.22	&	0.11	&	ESO/FEROS	\\
50535.689	&	0.29	&	0.06	&	ESO/FEROS	\\
50537.651	&	0.25	&	0.05	&	ESO/FEROS	\\
50537.661	&	0.28	&	0.06	&	ESO/FEROS	\\
50537.671	&	0.25	&	0.05	&	ESO/FEROS	\\
50539.660	&	0.31	&	0.06	&	ESO/FEROS	\\
50539.670	&	0.31	&	0.06	&	ESO/FEROS	\\
50541.670	&	0.25	&	0.05	&	ESO/FEROS	\\
50545.654	&	0.31	&	0.06	&	ESO/FEROS	\\
50545.664	&	0.27	&	0.05	&	ESO/FEROS	\\
50547.656	&	0.37	&	0.07	&	ESO/FEROS	\\
50547.666	&	0.28	&	0.06	&	ESO/FEROS	\\
50549.658	&	0.27	&	0.05	&	ESO/FEROS	\\
50549.668	&	0.19	&	0.09	&	ESO/FEROS	\\
50551.673	&	0.37	&	0.07	&	ESO/FEROS	\\
50551.683	&	0.26	&	0.05	&	ESO/FEROS	\\
50553.675	&	0.23	&	0.11	&	ESO/FEROS	\\
50556.579	&	0.31	&	0.06	&	ESO/FEROS	\\
50556.582	&	0.27	&	0.05	&	ESO/FEROS	\\
50556.583	&	0.25	&	0.05	&	ESO/FEROS	\\
50557.603	&	0.33	&	0.07	&	ESO/FEROS	\\
50557.607	&	0.30	&	0.06	&	ESO/FEROS	\\
50559.578	&	0.26	&	0.05	&	ESO/FEROS	\\
50559.579	&	0.21	&	0.11	&	ESO/FEROS	\\
50559.582	&	0.20	&	0.10	&	ESO/FEROS	\\
50561.578	&	0.33	&	0.07	&	ESO/FEROS	\\
50563.581	&	0.19	&	0.10	&	ESO/FEROS	\\
50563.584	&	0.30	&	0.06	&	ESO/FEROS	\\
50563.586	&	0.33	&	0.07	&	ESO/FEROS	\\
50565.574	&	0.35	&	0.07	&	ESO/FEROS	\\
50565.575	&	0.32	&	0.06	&	ESO/FEROS	\\
50762.375	&	0.52	&	0.10	&	OPD/Coud\'e	\\
51131.815	&	0.05	&	0.04	&	ESO/FEROS	\\
51131.815	&	0.39	&	0.08	&	ESO/FEROS	\\
51131.823	&	0.36	&	0.07	&	ESO/FEROS	\\
51131.826	&	0.33	&	0.07	&	ESO/FEROS	\\
51135.819	&	0.02	&	0.02	&	ESO/FEROS	\\
51142.820	&	0.06	&	0.05	&	ESO/FEROS	\\
51148.820	&	0.07	&	0.06	&	ESO/FEROS	\\
51150.845	&	0.09	&	0.07	&	ESO/FEROS	\\
51153.861	&	0.10	&	0.08	&	ESO/FEROS	\\
51154.868	&	0.05	&	0.04	&	ESO/FEROS	\\
51155.872	&	0.05	&	0.04	&	ESO/FEROS	\\
51156.880	&	0.04	&	0.03	&	ESO/FEROS	\\
51171.708	&	0.08	&	0.07	&	ESO/FEROS	\\
51173.725	&	0.04	&	0.03	&	ESO/FEROS	\\
51175.725	&	0.05	&	0.04	&	ESO/FEROS	\\
51178.869	&	0.06	&	0.05	&	ESO/FEROS	\\
51181.881	&	0.04	&	0.04	&	ESO/FEROS	\\
51183.883	&	0.02	&	0.02	&	ESO/FEROS	\\
51187.884	&	0.04	&	0.03	&	ESO/FEROS	\\
51196.896	&	0.02	&	0.02	&	ESO/FEROS	\\
51373.459	&	0.05	&	0.04	&	ESO/FEROS	\\
51374.481	&	0.13	&	0.07	&	ESO/FEROS	\\
51375.448	&	0.07	&	0.05	&	ESO/FEROS	\\
51376.477	&	0.06	&	0.05	&	ESO/FEROS	\\
51379.459	&	0.07	&	0.06	&	ESO/FEROS	\\
51380.497	&	0.07	&	0.05	&	ESO/FEROS	\\
51381.485	&	0.08	&	0.07	&	ESO/FEROS	\\
51382.476	&	0.10	&	0.08	&	ESO/FEROS	\\
51383.466	&	0.10	&	0.08	&	ESO/FEROS	\\
51384.457	&	0.06	&	0.05	&	ESO/FEROS	\\
51385.479	&	0.08	&	0.06	&	ESO/FEROS	\\
51386.459	&	0.08	&	0.06	&	ESO/FEROS	\\
51387.502	&	0.09	&	0.08	&	ESO/FEROS	\\
51388.463	&	0.16	&	0.08	&	ESO/FEROS	\\
51389.457	&	0.09	&	0.07	&	ESO/FEROS	\\
51390.461	&	0.06	&	0.05	&	ESO/FEROS	\\
51391.496	&	0.05	&	0.04	&	ESO/FEROS	\\
51392.470	&	0.05	&	0.04	&	ESO/FEROS	\\
51393.483	&	0.11	&	0.06	&	ESO/FEROS	\\
51394.471	&	0.11	&	0.09	&	ESO/FEROS	\\
51873.500	&	0.30	&	0.06	&	OPD/Coud\'e	\\
52459.479	&	0.60	&	0.12	&	OPD/Coud\'e	\\
52818.375	&	0.93	&	0.14	&	OPD/Coud\'e	\\
52825.375	&	1.05	&	0.16	&	OPD/Coud\'e	\\
52825.505	&	0.58	&	0.12	&	ESO/UVES	\\
52987.375	&	0.44	&	0.09	&	OPD/Coud\'e	\\
53583.375	&	0.17	&	0.08	&	OPD/Coud\'e	\\
54191.440	&	0.55	&	0.11	&	OPD/Coud\'e	\\
54191.442	&	0.50	&	0.10	&	OPD/Coud\'e	\\
54208.500	&	0.30	&	0.06	&	Gemini S/GMOS	\\
54281.500	&	0.32	&	0.06	&	Gemini S/GMOS	\\
54550.500	&	0.15	&	0.07	&	Gemini S/GMOS	\\
54601.024	&	0.33	&	0.07	&	ESO/FEROS	\\
54601.524	&	0.34	&	0.07	&	ESO/FEROS	\\
54601.524	&	0.36	&	0.07	&	ESO/FEROS	\\
54653.963	&	0.47	&	0.09	&	Gemini S/GMOS	\\
54778.500	&	0.40	&	0.08	&	Gemini S/GMOS	\\
54797.500	&	0.41	&	0.08	&	Gemini S/GMOS	\\
54818.500	&	0.33	&	0.07	&	Gemini S/GMOS	\\
54821.830	&	0.44	&	0.09	&	ESO/FEROS	\\
54821.834	&	0.34	&	0.07	&	ESO/FEROS	\\
54821.835	&	0.35	&	0.07	&	ESO/FEROS	\\
54821.840	&	0.24	&	0.12	&	ESO/FEROS	\\
54821.844	&	0.35	&	0.07	&	ESO/FEROS	\\
54821.848	&	0.29	&	0.06	&	ESO/FEROS	\\
54822.868	&	0.26	&	0.05	&	ESO/FEROS	\\
54822.869	&	0.37	&	0.07	&	ESO/FEROS	\\
54822.871	&	0.32	&	0.06	&	ESO/FEROS	\\
54822.873	&	0.30	&	0.06	&	ESO/FEROS	\\
54823.792	&	0.40	&	0.08	&	ESO/FEROS	\\
54823.793	&	0.34	&	0.07	&	ESO/FEROS	\\
54823.797	&	0.31	&	0.06	&	ESO/FEROS	\\
54824.815	&	0.30	&	0.06	&	ESO/FEROS	\\
54824.816	&	0.28	&	0.06	&	ESO/FEROS	\\
54824.818	&	0.34	&	0.07	&	ESO/FEROS	\\
54824.821	&	0.37	&	0.07	&	ESO/FEROS	\\
54825.500	&	0.39	&	0.08	&	Gemini S/GMOS	\\
54825.797	&	0.29	&	0.06	&	ESO/FEROS	\\
54825.798	&	0.30	&	0.06	&	ESO/FEROS	\\
54825.800	&	0.22	&	0.11	&	ESO/FEROS	\\
54825.802	&	0.29	&	0.06	&	ESO/FEROS	\\
54827.867	&	0.27	&	0.05	&	ESO/FEROS	\\
54827.868	&	0.29	&	0.06	&	ESO/FEROS	\\
54827.869	&	0.33	&	0.07	&	ESO/FEROS	\\
54827.871	&	0.23	&	0.11	&	ESO/FEROS	\\
54828.867	&	0.31	&	0.06	&	ESO/FEROS	\\
54829.867	&	0.40	&	0.08	&	ESO/FEROS	\\
54829.868	&	0.34	&	0.07	&	ESO/FEROS	\\
54829.869	&	0.32	&	0.06	&	ESO/FEROS	\\
54829.871	&	0.38	&	0.08	&	ESO/FEROS	\\
54830.872	&	0.36	&	0.07	&	ESO/FEROS	\\
54830.873	&	0.32	&	0.06	&	ESO/FEROS	\\
54830.875	&	0.32	&	0.06	&	ESO/FEROS	\\
54830.876	&	0.38	&	0.08	&	ESO/FEROS	\\
54831.500	&	0.44	&	0.09	&	Gemini S/GMOS	\\
54831.873	&	0.42	&	0.08	&	ESO/FEROS	\\
54831.874	&	0.32	&	0.06	&	ESO/FEROS	\\
54831.875	&	0.39	&	0.08	&	ESO/FEROS	\\
54831.877	&	0.36	&	0.07	&	ESO/FEROS	\\
54832.870	&	0.37	&	0.07	&	ESO/FEROS	\\
54832.871	&	0.43	&	0.09	&	ESO/FEROS	\\
54832.872	&	0.47	&	0.09	&	ESO/FEROS	\\
54832.874	&	0.44	&	0.09	&	ESO/FEROS	\\
54833.866	&	0.53	&	0.11	&	ESO/FEROS	\\
54833.867	&	0.46	&	0.09	&	ESO/FEROS	\\
54833.869	&	0.42	&	0.08	&	ESO/FEROS	\\
54833.870	&	0.39	&	0.08	&	ESO/FEROS	\\
54834.879	&	0.59	&	0.12	&	ESO/FEROS	\\
54834.880	&	0.51	&	0.10	&	ESO/FEROS	\\
54834.882	&	0.50	&	0.10	&	ESO/FEROS	\\
54834.883	&	0.54	&	0.11	&	ESO/FEROS	\\
54835.375	&	0.61	&	0.12	&	OPD/Coud\'e	\\
54835.500	&	0.56	&	0.11	&	Gemini S/GMOS	\\
54840.500	&	1.14	&	0.17	&	Gemini S/GMOS	\\
54843.500	&	1.28	&	0.19	&	Gemini S/GMOS	\\
54845.856	&	1.26	&	0.19	&	ESO/Hexapod	\\
54851.720	&	0.64	&	0.13	&	ESO/Hexapod	\\
54852.500	&	0.22	&	0.11	&	Gemini S/GMOS	\\
54852.500	&	0.40	&	0.08	&	Gemini S/GMOS	\\
54855.500	&	0.11	&	0.05	&	Gemini S/GMOS	\\
54860.500	&	0.02	&	0.02	&	Gemini S/GMOS	\\
54867.500	&	0.03	&	0.02	&	Gemini S/GMOS	\\
54874.738	&	0.12	&	0.06	&	ESO/Hexapod	\\
54877.721	&	0.14	&	0.07	&	ESO/Hexapod	\\
54881.500	&	0.19	&	0.09	&	Gemini S/GMOS	\\
54882.725	&	0.32	&	0.06	&	ESO/Hexapod	\\
54887.688	&	0.39	&	0.08	&	ESO/Hexapod	\\
54891.687	&	0.50	&	0.10	&	ESO/Hexapod	\\
54896.716	&	0.65	&	0.13	&	ESO/Hexapod	\\
54907.500	&	1.17	&	0.18	&	Gemini S/GMOS	\\
54949.500	&	0.37	&	0.07	&	Gemini S/GMOS	\\
54953.599	&	0.51	&	0.10	&	ESO/FEROS	\\
54953.600	&	0.49	&	0.10	&	ESO/FEROS	\\
54953.602	&	0.50	&	0.10	&	ESO/FEROS	\\
54955.585	&	0.54	&	0.11	&	ESO/FEROS	\\
54955.587	&	0.45	&	0.09	&	ESO/FEROS	\\
54955.588	&	0.54	&	0.11	&	ESO/FEROS	\\
54955.588	&	0.52	&	0.10	&	ESO/FEROS	\\
55036.500	&	0.79	&	0.12	&	Gemini S/GMOS	\\
55204.500	&	0.62	&	0.12	&	Gemini S/GMOS	\\
55989.692	&	0.42	&	0.08	&	CTIO/Chiron	\\
55993.755	&	0.46	&	0.09	&	CTIO/Chiron	\\
56001.729	&	0.53	&	0.11	&	CTIO/Chiron	\\
56013.689	&	0.42	&	0.08	&	CTIO/Chiron	\\
56221.888	&	0.66	&	0.13	&	CTIO/Chiron	\\
56236.844	&	0.66	&	0.13	&	CTIO/Chiron	\\
56238.867	&	0.63	&	0.13	&	CTIO/Chiron	\\
56248.812	&	0.70	&	0.14	&	CTIO/Chiron	\\
56254.880	&	0.74	&	0.08	&	CTIO/Chiron	\\
56260.781	&	0.78	&	0.12	&	CTIO/Chiron	\\
56275.818	&	0.89	&	0.13	&	CTIO/Chiron	\\
56289.797	&	0.87	&	0.13	&	CTIO/Chiron	\\
56361.647	&	1.10	&	0.17	&	CTIO/Chiron	\\
56401.591	&	1.04	&	0.16	&	CTIO/Chiron	\\
56417.592	&	0.89	&	0.13	&	CTIO/Chiron	\\
56607.843	&	1.19	&	0.18	&	CTIO/Chiron	\\
56612.865	&	1.07	&	0.16	&	CTIO/Chiron	\\
56656.703	&	0.76	&	0.11	&	CTIO/Chiron	\\
56659.709	&	0.64	&	0.13	&	CTIO/Chiron	\\
56664.675	&	0.63	&	0.13	&	CTIO/Chiron	\\
56670.783	&	0.71	&	0.14	&	CTIO/Chiron	\\
56672.838	&	0.76	&	0.11	&	CTIO/Chiron	\\
56677.760	&	0.81	&	0.12	&	CTIO/Chiron	\\
56687.709	&	0.73	&	0.15	&	CTIO/Chiron	\\
56690.692	&	0.72	&	0.14	&	CTIO/Chiron	\\
56697.727	&	0.72	&	0.14	&	CTIO/Chiron	\\
56710.670	&	0.65	&	0.13	&	CTIO/Chiron	\\
56712.694	&	0.57	&	0.11	&	CTIO/Chiron	\\
56718.712	&	0.74	&	0.11	&	CTIO/Chiron	\\
56725.571	&	0.70	&	0.14	&	CTIO/Chiron	\\
56729.562	&	0.71	&	0.14	&	CTIO/Chiron	\\
56732.606	&	0.39	&	0.08	&	CTIO/Chiron	\\
56739.549	&	0.22	&	0.11	&	CTIO/Chiron	\\
56746.520	&	0.28	&	0.06	&	CTIO/Chiron	\\
56750.542	&	0.32	&	0.06	&	CTIO/Chiron	\\
56754.554	&	0.43	&	0.09	&	CTIO/Chiron	\\
56765.590	&	0.72	&	0.14	&	CTIO/Chiron	\\
56766.546	&	0.79	&	0.12	&	CTIO/Chiron	\\
56767.512	&	0.82	&	0.12	&	CTIO/Chiron	\\
56774.547	&	0.88	&	0.13	&	CTIO/Chiron	\\
56781.474	&	1.03	&	0.15	&	CTIO/Chiron	\\
56787.500	&	1.26	&	0.19	&	MJUO/Hercules	\\
56788.500	&	1.24	&	0.19	&	MJUO/Hercules	\\
56791.553	&	1.25	&	0.19	&	CTIO/Chiron	\\
56795.509	&	1.34	&	0.20	&	CTIO/Chiron	\\
56800.464	&	1.44	&	0.22	&	CTIO/Chiron	\\
56801.500	&	1.43	&	0.21	&	CTIO/Chiron	\\
56803.529	&	1.51	&	0.23	&	CTIO/Chiron	\\
56810.484	&	1.43	&	0.21	&	CTIO/Chiron	\\
56818.506	&	0.63	&	0.13	&	CTIO/Chiron	\\
56819.529	&	0.56	&	0.11	&	CTIO/Chiron	\\
56822.500	&	0.80	&	0.12	&	MJUO/Hercules	\\
56823.540	&	0.51	&	0.10	&	CTIO/Chiron	\\
56824.500	&	0.85	&	0.13	&	MJUO/Hercules	\\
56824.518	&	0.52	&	0.10	&	CTIO/Chiron	\\
56827.500	&	0.88	&	0.13	&	MJUO/Hercules	\\
56828.500	&	0.89	&	0.13	&	MJUO/Hercules	\\
56829.503	&	0.62	&	0.12	&	CTIO/Chiron	\\
56832.502	&	0.85	&	0.13	&	CTIO/Chiron	\\
56835.535	&	0.56	&	0.11	&	CTIO/Chiron	\\
56836.498	&	0.54	&	0.11	&	CTIO/Chiron	\\
56850.510	&	0.80	&	0.12	&	CTIO/Chiron	\\
56851.985	&	0.61	&	0.12	&	SASER/TB	\\
56855.458	&	0.68	&	0.14	&	CTIO/Chiron	\\
56855.500	&	1.07	&	0.16	&	MJUO/Hercules	\\
56857.453	&	0.85	&	0.13	&	CTIO/Chiron	\\
56858.452	&	0.87	&	0.13	&	CTIO/Chiron	\\
56859.465	&	0.94	&	0.14	&	CTIO/Chiron	\\
56863.465	&	1.31	&	0.20	&	CTIO/Chiron	\\
56864.467	&	1.52	&	0.23	&	CTIO/Chiron	\\
56866.511	&	1.49	&	0.22	&	CTIO/Chiron	\\
56867.464	&	1.60	&	0.24	&	CTIO/Chiron	\\
56870.455	&	0.99	&	0.15	&	CTIO/Chiron	\\
56872.463	&	0.75	&	0.11	&	CTIO/Chiron	\\
56873.463	&	0.67	&	0.13	&	CTIO/Chiron	\\
56874.454	&	0.51	&	0.10	&	CTIO/Chiron	\\
56875.500	&	1.24	&	0.19	&	MJUO/Hercules	\\
56878.482	&	0.34	&	0.07	&	CTIO/Chiron	\\
56879.466	&	0.36	&	0.07	&	CTIO/Chiron	\\
56880.466	&	0.36	&	0.07	&	CTIO/Chiron	\\
56881.465	&	0.36	&	0.07	&	CTIO/Chiron	\\
56882.461	&	0.29	&	0.06	&	CTIO/Chiron	\\
56883.465	&	0.29	&	0.06	&	CTIO/Chiron	\\
56885.462	&	0.26	&	0.05	&	CTIO/Chiron	\\
56886.469	&	0.22	&	0.11	&	CTIO/Chiron	\\
56887.460	&	0.18	&	0.09	&	CTIO/Chiron	\\
56887.460	&	0.18	&	0.09	&	CTIO/Chiron	\\
56941.907	&	0.61	&	0.12	&	CTIO/Chiron	\\
56942.907	&	0.66	&	0.13	&	CTIO/Chiron	\\
56944.897	&	0.69	&	0.14	&	CTIO/Chiron	\\
56950.875	&	0.63	&	0.13	&	CTIO/Chiron	\\
56952.865	&	0.71	&	0.14	&	CTIO/Chiron	\\
56953.880	&	0.72	&	0.14	&	CTIO/Chiron	\\
56954.831	&	0.74	&	0.11	&	CTIO/Chiron	\\
56955.861	&	0.71	&	0.14	&	CTIO/Chiron	\\
56956.874	&	0.67	&	0.13	&	CTIO/Chiron	\\
56957.890	&	0.69	&	0.14	&	CTIO/Chiron	\\
56958.864	&	0.72	&	0.14	&	CTIO/Chiron	\\
56959.847	&	0.74	&	0.11	&	CTIO/Chiron	\\
56961.848	&	0.73	&	0.15	&	CTIO/Chiron	\\
56964.865	&	0.73	&	0.15	&	CTIO/Chiron	\\
56965.862	&	0.70	&	0.14	&	CTIO/Chiron	\\
56968.867	&	0.75	&	0.11	&	CTIO/Chiron	\\
56969.863	&	0.70	&	0.14	&	CTIO/Chiron	\\
56972.881	&	0.64	&	0.13	&	CTIO/Chiron	\\
56974.847	&	0.61	&	0.12	&	CTIO/Chiron	\\
56979.839	&	0.61	&	0.12	&	CTIO/Chiron	\\
56980.806	&	0.56	&	0.11	&	CTIO/Chiron	\\
56984.820	&	0.55	&	0.11	&	CTIO/Chiron	\\
56985.828	&	0.55	&	0.11	&	CTIO/Chiron	\\
56986.872	&	0.53	&	0.11	&	CTIO/Chiron	\\
56988.794	&	0.49	&	0.10	&	CTIO/Chiron	\\
56990.764	&	0.50	&	0.10	&	CTIO/Chiron	\\
56992.781	&	0.48	&	0.10	&	CTIO/Chiron	\\
56994.817	&	0.42	&	0.08	&	CTIO/Chiron	\\
56996.852	&	0.40	&	0.08	&	CTIO/Chiron	\\
56998.805	&	0.41	&	0.08	&	CTIO/Chiron	\\
57000.837	&	0.37	&	0.07	&	CTIO/Chiron	\\
57007.853	&	0.34	&	0.07	&	CTIO/Chiron	\\
57008.739	&	0.34	&	0.07	&	CTIO/Chiron	\\
57009.749	&	0.33	&	0.07	&	CTIO/Chiron	\\
57012.817	&	0.34	&	0.07	&	CTIO/Chiron	\\
57014.738	&	0.35	&	0.07	&	CTIO/Chiron	\\
57015.766	&	0.34	&	0.07	&	CTIO/Chiron	\\
57016.796	&	0.30	&	0.06	&	CTIO/Chiron	\\
57018.779	&	0.31	&	0.06	&	CTIO/Chiron	\\
57021.836	&	0.30	&	0.06	&	CTIO/Chiron	\\
57022.752	&	0.30	&	0.06	&	CTIO/Chiron	\\
57025.828	&	0.32	&	0.06	&	CTIO/Chiron	\\
57026.700	&	0.26	&	0.05	&	CTIO/Chiron	\\
57032.818	&	0.18	&	0.09	&	CTIO/Chiron	\\
57035.724	&	0.20	&	0.10	&	CTIO/Chiron	\\
57038.852	&	0.17	&	0.08	&	CTIO/Chiron	\\
57039.834	&	0.14	&	0.07	&	CTIO/Chiron	\\
57040.712	&	0.15	&	0.07	&	CTIO/Chiron	\\
57043.846	&	0.15	&	0.08	&	CTIO/Chiron	\\
57046.685	&	0.17	&	0.09	&	CTIO/Chiron	\\
57047.685	&	0.17	&	0.08	&	CTIO/Chiron	\\
57048.810	&	0.33	&	0.07	&	CTIO/Chiron	\\
57050.732	&	0.21	&	0.10	&	CTIO/Chiron	\\
57051.847	&	0.45	&	0.09	&	CTIO/Chiron	\\
57060.663	&	0.49	&	0.10	&	CTIO/Chiron	\\
57061.851	&	0.47	&	0.09	&	CTIO/Chiron	\\
57062.697	&	0.43	&	0.09	&	CTIO/Chiron	\\
57063.735	&	0.50	&	0.10	&	CTIO/Chiron	\\
57064.776	&	0.48	&	0.10	&	CTIO/Chiron	\\
57068.771	&	0.53	&	0.11	&	CTIO/Chiron	\\
57070.647	&	0.58	&	0.12	&	CTIO/Chiron	\\
57074.800	&	0.65	&	0.13	&	CTIO/Chiron	\\
57075.700	&	0.64	&	0.13	&	CTIO/Chiron	\\
57078.899	&	0.73	&	0.15	&	CTIO/Chiron	\\
57083.662	&	0.74	&	0.11	&	CTIO/Chiron	\\
57088.642	&	0.69	&	0.14	&	CTIO/Chiron	\\
57091.593	&	0.73	&	0.15	&	CTIO/Chiron	\\
57092.723	&	0.71	&	0.14	&	CTIO/Chiron	\\
57093.711	&	0.69	&	0.14	&	CTIO/Chiron	\\
57095.800	&	0.71	&	0.14	&	CTIO/Chiron	\\
57097.696	&	0.68	&	0.14	&	CTIO/Chiron	\\
57104.561	&	0.58	&	0.12	&	CTIO/Chiron	\\
57115.749	&	0.54	&	0.11	&	CTIO/Chiron	\\
57118.557	&	0.56	&	0.11	&	CTIO/Chiron	\\
57120.539	&	0.68	&	0.14	&	CTIO/Chiron	\\
57124.499	&	0.67	&	0.13	&	CTIO/Chiron	\\
57125.524	&	0.68	&	0.14	&	CTIO/Chiron	\\
57127.619	&	0.65	&	0.13	&	CTIO/Chiron	\\
57130.544	&	0.68	&	0.14	&	CTIO/Chiron	\\
57132.516	&	0.66	&	0.13	&	CTIO/Chiron	\\
57144.693	&	0.74	&	0.11	&	CTIO/Chiron	\\
57145.627	&	0.66	&	0.13	&	CTIO/Chiron	\\
57147.629	&	0.76	&	0.11	&	CTIO/Chiron	\\
57152.591	&	0.71	&	0.14	&	CTIO/Chiron	\\
57155.575	&	0.73	&	0.15	&	CTIO/Chiron	\\
57161.553	&	0.71	&	0.14	&	CTIO/Chiron	\\
57164.551	&	0.73	&	0.15	&	CTIO/Chiron	\\
57166.533	&	0.75	&	0.11	&	CTIO/Chiron	\\
57174.594	&	0.79	&	0.12	&	CTIO/Chiron	\\
57177.490	&	0.74	&	0.11	&	CTIO/Chiron	\\
57181.449	&	0.73	&	0.15	&	CTIO/Chiron	\\
57185.503	&	0.75	&	0.11	&	CTIO/Chiron	\\
57189.503	&	0.73	&	0.15	&	CTIO/Chiron	\\
57191.461	&	0.69	&	0.14	&	CTIO/Chiron	\\
57443.957	&	0.67	&	0.13	&	SASER/TB	\\
57887.486	&	0.83	&	0.13	&	OPD/Coud\'e	\\
58186.045	&	0.62	&	0.12	&	SASER/PMG	\\
58502.447	&	0.58	&	0.12	&	LCOGT/NRES	\\
58557.060	&	0.53	&	0.11	&	SASER/PMG	\\
58574.933	&	0.75	&	0.11	&	SASER/DBH	\\
58584.073	&	0.74	&	0.11	&	SASER/PMG	\\
58602.886	&	0.84	&	0.13	&	SASER/PMG	\\
58609.981	&	0.82	&	0.12	&	SASER/PMG	\\
58614.934	&	0.90	&	0.14	&	SASER/DBH	\\
58618.875	&	0.82	&	0.12	&	SASER/DBH	\\
58622.886	&	0.90	&	0.14	&	SASER/DBH	\\
58625.010	&	0.87	&	0.13	&	SASER/PMG	\\
58650.935	&	1.08	&	0.16	&	SASER/DBH	\\
58658.870	&	1.07	&	0.16	&	SASER/DBH	\\
58668.898	&	0.87	&	0.13	&	SASER/PMG	\\
58684.885	&	0.73	&	0.15	&	SASER/PMG	\\
58693.882	&	0.71	&	0.14	&	SASER/PMG	\\
58757.254	&	0.76	&	0.11	&	SASER/PMG	\\
58777.866	&	0.67	&	0.13	&	CTIO/Chiron	\\
58782.882	&	0.70	&	0.14	&	CTIO/Chiron	\\
58785.874	&	0.73	&	0.15	&	CTIO/Chiron	\\
58800.859	&	0.64	&	0.13	&	CTIO/Chiron	\\
58803.840	&	0.49	&	0.10	&	CTIO/Chiron	\\
58805.831	&	0.44	&	0.09	&	CTIO/Chiron	\\
58806.134	&	0.32	&	0.06	&	SASER/PMG	\\
58809.861	&	0.33	&	0.07	&	CTIO/Chiron	\\
58812.863	&	0.27	&	0.05	&	CTIO/Chiron	\\
58814.857	&	0.28	&	0.06	&	CTIO/Chiron	\\
58817.861	&	0.25	&	0.05	&	CTIO/Chiron	\\
58820.801	&	0.29	&	0.06	&	LCOGT/NRES	\\
58820.810	&	0.24	&	0.12	&	CTIO/Chiron	\\
58822.813	&	0.27	&	0.05	&	CTIO/Chiron	\\
58824.794	&	0.31	&	0.06	&	CTIO/Chiron	\\
58827.790	&	0.40	&	0.08	&	LCOGT/NRES	\\
58827.860	&	0.36	&	0.07	&	CTIO/Chiron	\\
58828.097	&	0.38	&	0.08	&	SASER/PMG	\\
58829.753	&	0.40	&	0.08	&	LCOGT/NRES	\\
58830.821	&	0.33	&	0.07	&	CTIO/Chiron	\\
58832.859	&	0.36	&	0.07	&	CTIO/Chiron	\\
58833.793	&	0.47	&	0.09	&	LCOGT/NRES	\\
58834.840	&	0.42	&	0.08	&	CTIO/Chiron	\\
58836.810	&	0.50	&	0.10	&	LCOGT/NRES	\\
58836.817	&	0.41	&	0.08	&	CTIO/Chiron	\\
58839.524	&	0.45	&	0.09	&	LCOGT/NRES	\\
58841.495	&	0.43	&	0.09	&	LCOGT/NRES	\\
58843.506	&	0.47	&	0.09	&	LCOGT/NRES	\\
58845.524	&	0.46	&	0.09	&	LCOGT/NRES	\\
58847.497	&	0.51	&	0.10	&	LCOGT/NRES	\\
58848.720	&	0.56	&	0.11	&	LCOGT/NRES	\\
58851.498	&	0.63	&	0.13	&	LCOGT/NRES	\\
58851.758	&	0.62	&	0.12	&	LCOGT/NRES	\\
58854.790	&	0.64	&	0.13	&	LCOGT/NRES	\\
58857.026	&	0.65	&	0.13	&	SASER/PMG	\\
58857.786	&	0.70	&	0.14	&	LCOGT/NRES	\\
58858.717	&	0.76	&	0.11	&	LCOGT/NRES	\\
58859.717	&	0.72	&	0.14	&	LCOGT/NRES	\\
58860.479	&	0.69	&	0.14	&	LCOGT/NRES	\\
58860.857	&	0.63	&	0.13	&	LCOGT/NRES	\\
58861.812	&	0.67	&	0.13	&	LCOGT/NRES	\\
58862.750	&	0.69	&	0.14	&	LCOGT/NRES	\\
58863.700	&	0.70	&	0.14	&	LCOGT/NRES	\\
58866.836	&	0.75	&	0.11	&	LCOGT/NRES	\\
58869.840	&	0.74	&	0.11	&	LCOGT/NRES	\\
58871.798	&	0.86	&	0.13	&	LCOGT/NRES	\\
58874.381	&	0.82	&	0.12	&	LCOGT/NRES	\\
58876.853	&	0.95	&	0.14	&	LCOGT/NRES	\\
58877.502	&	0.99	&	0.15	&	LCOGT/NRES	\\
58878.541	&	0.98	&	0.15	&	LCOGT/NRES	\\
58880.847	&	1.03	&	0.15	&	LCOGT/NRES	\\
58882.837	&	1.07	&	0.16	&	LCOGT/NRES	\\
58883.807	&	1.08	&	0.16	&	LCOGT/NRES	\\
58884.598	&	1.26	&	0.19	&	LCOGT/NRES	\\
58884.798	&	1.15	&	0.17	&	LCOGT/NRES	\\
58884.998	&	1.30	&	0.20	&	SASER/PMG	\\
58885.496	&	1.29	&	0.19	&	LCOGT/NRES	\\
58885.687	&	1.31	&	0.20	&	LCOGT/NRES	\\
58886.823	&	1.39	&	0.21	&	LCOGT/NRES	\\
58887.705	&	1.41	&	0.21	&	LCOGT/NRES	\\
58888.533	&	1.41	&	0.21	&	LCOGT/NRES	\\
58888.671	&	1.35	&	0.20	&	LCOGT/NRES	\\
58889.750	&	1.45	&	0.22	&	LCOGT/NRES	\\
58890.788	&	1.33	&	0.20	&	LCOGT/NRES	\\
58891.646	&	1.27	&	0.19	&	LCOGT/NRES	\\
58892.810	&	1.09	&	0.16	&	LCOGT/NRES	\\
58893.511	&	0.98	&	0.15	&	LCOGT/NRES	\\
58893.796	&	1.04	&	0.16	&	LCOGT/NRES	\\
58894.807	&	0.89	&	0.13	&	LCOGT/NRES	\\
58896.550	&	0.62	&	0.12	&	LCOGT/NRES	\\
58896.851	&	0.60	&	0.12	&	LCOGT/NRES	\\
58898.386	&	0.44	&	0.09	&	LCOGT/NRES	\\
58898.691	&	0.40	&	0.08	&	LCOGT/NRES	\\
58899.795	&	0.39	&	0.08	&	LCOGT/NRES	\\
58900.786	&	0.38	&	0.08	&	LCOGT/NRES	\\
58901.847	&	0.37	&	0.07	&	LCOGT/NRES	\\
58903.715	&	0.35	&	0.07	&	LCOGT/NRES	\\
58904.702	&	0.31	&	0.06	&	LCOGT/NRES	\\
58906.798	&	0.25	&	0.05	&	LCOGT/NRES	\\
58908.725	&	0.26	&	0.05	&	LCOGT/NRES	\\
58910.612	&	0.23	&	0.12	&	LCOGT/NRES	\\
58912.813	&	0.18	&	0.09	&	LCOGT/NRES	\\
58914.638	&	0.22	&	0.11	&	LCOGT/NRES	\\
58916.669	&	0.21	&	0.11	&	LCOGT/NRES	\\
58918.680	&	0.24	&	0.05	&	LCOGT/NRES	\\
58920.736	&	0.25	&	0.05	&	LCOGT/NRES	\\
58922.732	&	0.24	&	0.12	&	LCOGT/NRES	\\
58924.651	&	0.25	&	0.05	&	LCOGT/NRES	\\
58927.501	&	0.24	&	0.12	&	LCOGT/NRES	\\
58928.494	&	0.25	&	0.05	&	LCOGT/NRES	\\
58930.462	&	0.28	&	0.06	&	LCOGT/NRES	\\
58931.260	&	0.31	&	0.06	&	LCOGT/NRES	\\
58933.260	&	0.38	&	0.08	&	LCOGT/NRES	\\
58935.439	&	0.59	&	0.12	&	SASER/DBH	\\
58937.493	&	0.70	&	0.14	&	SASER/PC	\\
58939.495	&	0.58	&	0.12	&	SASER/DBH	\\
58944.427	&	0.60	&	0.12	&	SASER/DBH	\\
58947.947	&	0.75	&	0.11	&	SASER/DBH	\\
58948.886	&	0.64	&	0.13	&	SASER/DBH	\\
58948.903	&	0.70	&	0.14	&	SASER/DBH	\\
58955.988	&	0.83	&	0.12	&	SASER/DBH	\\
58958.375	&	0.82	&	0.12	&	OPD/Coud\'e	\\
58959.939	&	0.75	&	0.11	&	SASER/DBH	\\
58964.968	&	0.78	&	0.12	&	SASER/TB	\\
58985.375	&	0.80	&	0.12	&	OPD/Coud\'e	\\
58987.945	&	0.87	&	0.13	&	SASER/DBH	\\
58991.202	&	0.74	&	0.11	&	LCOGT/NRES	\\
59000.200	&	0.76	&	0.11	&	LCOGT/NRES	\\
59006.320	&	0.77	&	0.11	&	LCOGT/NRES	\\
59020.279	&	0.88	&	0.13	&	LCOGT/NRES	\\
59025.226	&	0.89	&	0.13	&	LCOGT/NRES	\\
59035.243	&	0.79	&	0.12	&	LCOGT/NRES	\\
59039.231	&	0.79	&	0.12	&	LCOGT/NRES	\\
59051.219	&	0.93	&	0.14	&	LCOGT/NRES	\\
59152.598	&	0.63	&	0.13	&	LCOGT/NRES	\\
59155.597	&	0.65	&	0.13	&	LCOGT/NRES	\\
59174.559	&	0.81	&	0.12	&	LCOGT/NRES	\\
59206.510	&	0.80	&	0.12	&	LCOGT/NRES	\\
59210.459	&	0.82	&	0.12	&	LCOGT/NRES	\\
59216.451	&	0.84	&	0.13	&	LCOGT/NRES	\\
59222.481	&	0.81	&	0.12	&	LCOGT/NRES	\\
59228.494	&	0.78	&	0.12	&	LCOGT/NRES	\\
59236.565	&	0.65	&	0.13	&	LCOGT/NRES	\\
59252.611	&	1.12	&	0.17	&	LCOGT/NRES	\\
59258.620	&	1.33	&	0.20	&	LCOGT/NRES	\\
59265.552	&	1.44	&	0.22	&	LCOGT/NRES	\\
59277.447	&	1.38	&	0.21	&	LCOGT/NRES	\\
59290.389	&	1.26	&	0.19	&	LCOGT/NRES	\\
59304.434	&	1.00	&	0.15	&	LCOGT/NRES	\\
59305.302	&	1.01	&	0.15	&	LCOGT/NRES	\\	
59322.344	&	0.87	&	0.13	&	LCOGT/NRES	\\
59337.432	&	0.85	&	0.13	&	LCOGT/NRES	\\
59359.382	&	0.91	&	0.14	&	LCOGT/NRES	\\
59379.274	&	0.86	&	0.13	&	LCOGT/NRES	\\
59406.205	&	0.86	&	0.13	&	LCOGT/NRES	\\
59697.976	&	1.13	&	0.12	&	SASER/BH	\\
\enddata
\end{deluxetable} % EW 5875
\startlongtable 
\begin{deluxetable}{cccc}
\tablecaption{Equivalent widths of the 6347\,{\AA} absorption feature.}
\label{table-ew2}
\tablenum{A.2}
\tablehead{\colhead{HJD} & \colhead{EW 6347} & \colhead{$\sigma_{\rm{EW}}$} & \colhead{Facility } \\ 
\colhead{} & \colhead{((\AA))} & \colhead{((\AA))} & \colhead{} } 
\startdata
47918.500	&	0.16	&	0.03	&	OPD/Coud\'e	\\
48780.500	&	0.01	&	0.00	&	OPD/Coud\'e	\\
48793.990	&	0.94	&	0.19	&	OPD/Coud\'e	\\
48798.500	&	0.77	&	0.15	&	OPD/Coud\'e	\\
48825.010	&	0.04	&	0.01	&	OPD/Coud\'e	\\
48830.010	&	0.03	&	0.01	&	OPD/Coud\'e	\\
48838.300	&	0.01	&	0.00	&	OPD/Coud\'e	\\
48843.990	&	0.02	&	0.00	&	OPD/Coud\'e	\\
49063.100	&	0.12	&	0.02	&	OPD/Coud\'e	\\
49063.109	&	0.11	&	0.02	&	ESO/FEROS	\\
49065.109	&	0.14	&	0.03	&	ESO/FEROS	\\
49066.120	&	0.13	&	0.03	&	ESO/FEROS	\\
49067.100	&	0.10	&	0.02	&	ESO/FEROS	\\
49068.100	&	0.13	&	0.03	&	ESO/FEROS	\\
49069.100	&	0.11	&	0.02	&	ESO/FEROS	\\
49070.100	&	0.09	&	0.02	&	ESO/FEROS	\\
49071.110	&	0.09	&	0.02	&	ESO/FEROS	\\
49072.110	&	0.10	&	0.02	&	ESO/FEROS	\\
49073.140	&	0.08	&	0.02	&	ESO/FEROS	\\
49074.120	&	0.08	&	0.02	&	ESO/FEROS	\\
49075.070	&	0.07	&	0.01	&	ESO/FEROS	\\
49076.120	&	0.10	&	0.02	&	ESO/FEROS	\\
49077.080	&	0.08	&	0.02	&	ESO/FEROS	\\
49078.110	&	0.07	&	0.01	&	ESO/FEROS	\\
49079.100	&	0.08	&	0.02	&	ESO/FEROS	\\
49080.100	&	0.08	&	0.02	&	ESO/FEROS	\\
49081.100	&	0.07	&	0.01	&	ESO/FEROS	\\
49082.100	&	0.08	&	0.02	&	ESO/FEROS	\\
49083.090	&	0.08	&	0.02	&	ESO/FEROS	\\
49084.090	&	0.08	&	0.02	&	ESO/FEROS	\\
49085.090	&	0.05	&	0.01	&	ESO/FEROS	\\
49086.100	&	0.07	&	0.01	&	ESO/FEROS	\\
49087.100	&	0.08	&	0.02	&	ESO/FEROS	\\
49088.100	&	0.10	&	0.02	&	ESO/FEROS	\\
49089.120	&	0.11	&	0.02	&	ESO/FEROS	\\
49089.120	&	0.10	&	0.02	&	ESO/FEROS	\\
49090.100	&	0.09	&	0.02	&	ESO/FEROS	\\
49091.120	&	0.15	&	0.03	&	ESO/FEROS	\\
49095.080	&	0.13	&	0.03	&	ESO/FEROS	\\
49098.120	&	0.15	&	0.03	&	ESO/FEROS	\\
49098.180	&	0.15	&	0.03	&	ESO/FEROS	\\
49100.100	&	0.15	&	0.03	&	ESO/FEROS	\\
49101.100	&	0.16	&	0.03	&	ESO/FEROS	\\
49102.100	&	0.16	&	0.03	&	ESO/FEROS	\\
49103.100	&	0.15	&	0.03	&	ESO/FEROS	\\
49103.230	&	0.14	&	0.03	&	ESO/FEROS	\\
49104.110	&	0.13	&	0.03	&	ESO/FEROS	\\
49105.100	&	0.15	&	0.03	&	ESO/FEROS	\\
49106.100	&	0.17	&	0.03	&	ESO/FEROS	\\
49107.100	&	0.14	&	0.03	&	ESO/FEROS	\\
49108.100	&	0.13	&	0.03	&	ESO/FEROS	\\
49109.100	&	0.13	&	0.03	&	ESO/FEROS	\\
49110.180	&	0.14	&	0.03	&	ESO/FEROS	\\
49110.180	&	0.06	&	0.01	&	ESO/FEROS	\\
49111.180	&	0.17	&	0.03	&	ESO/FEROS	\\
49112.170	&	0.11	&	0.02	&	ESO/FEROS	\\
49113.070	&	0.12	&	0.02	&	ESO/FEROS	\\
49114.170	&	0.16	&	0.03	&	ESO/FEROS	\\
49118.060	&	0.11	&	0.02	&	ESO/FEROS	\\
49120.170	&	0.08	&	0.02	&	ESO/FEROS	\\
49121.050	&	0.08	&	0.02	&	ESO/FEROS	\\
49122.020	&	0.11	&	0.02	&	ESO/FEROS	\\
49123.130	&	0.07	&	0.01	&	ESO/FEROS	\\
49124.030	&	0.08	&	0.02	&	ESO/FEROS	\\
49125.030	&	0.05	&	0.01	&	ESO/FEROS	\\
49127.110	&	0.09	&	0.02	&	ESO/FEROS	\\
49128.030	&	0.06	&	0.01	&	ESO/FEROS	\\
49129.040	&	0.06	&	0.01	&	ESO/FEROS	\\
49130.040	&	0.06	&	0.01	&	ESO/FEROS	\\
49132.040	&	0.05	&	0.01	&	ESO/FEROS	\\
49134.120	&	0.03	&	0.01	&	ESO/FEROS	\\
49135.120	&	0.03	&	0.01	&	ESO/FEROS	\\
49137.144	&	0.06	&	0.01	&	ESO/FEROS	\\
49138.080	&	0.02	&	0.00	&	ESO/FEROS	\\
49139.140	&	0.03	&	0.01	&	ESO/FEROS	\\
49395.370	&	0.09	&	0.02	&	ESO/FEROS	\\
49408.030	&	0.10	&	0.02	&	ESO/FEROS	\\
49424.020	&	0.17	&	0.03	&	ESO/FEROS	\\
49448.100	&	0.22	&	0.04	&	ESO/FEROS	\\
49472.100	&	0.28	&	0.06	&	ESO/FEROS	\\
49514.040	&	0.30	&	0.06	&	ESO/FEROS	\\
49520.110	&	0.30	&	0.06	&	ESO/FEROS	\\
49522.040	&	0.31	&	0.06	&	ESO/FEROS	\\
49525.030	&	0.36	&	0.07	&	ESO/FEROS	\\
49530.410	&	0.37	&	0.07	&	ESO/FEROS	\\
49532.040	&	0.38	&	0.08	&	ESO/FEROS	\\
49534.000	&	0.38	&	0.08	&	ESO/FEROS	\\
49549.410	&	0.44	&	0.09	&	ESO/FEROS	\\
49727.000	&	0.25	&	0.05	&	ESO/FEROS	\\
49751.220	&	0.18	&	0.04	&	OPD/Coud\'e	\\
49770.240	&	0.09	&	0.02	&	OPD/Coud\'e	\\
49786.120	&	0.06	&	0.01	&	OPD/Coud\'e	\\
49786.500	&	0.13	&	0.03	&	OPD/Coud\'e	\\
49800.240	&	0.10	&	0.02	&	OPD/Coud\'e	\\
49821.230	&	0.16	&	0.03	&	OPD/Coud\'e	\\
49836.050	&	0.11	&	0.02	&	OPD/Coud\'e	\\
49846.040	&	0.09	&	0.02	&	OPD/Coud\'e	\\
49860.070	&	0.05	&	0.01	&	OPD/Coud\'e	\\
49861.410	&	0.08	&	0.02	&	OPD/Coud\'e	\\
50120.280	&	0.09	&	0.02	&	ESO/FEROS	\\
50794.500	&	0.01	&	0.00	&	ESO/FEROS	\\
50804.260	&	0.07	&	0.01	&	ESO/FEROS	\\
50833.400	&	0.55	&	0.11	&	ESO/FEROS	\\
50834.500	&	0.52	&	0.10	&	ESO/FEROS	\\
50843.220	&	0.44	&	0.09	&	ESO/FEROS	\\
50847.300	&	0.37	&	0.07	&	ESO/FEROS	\\
50878.120	&	0.24	&	0.05	&	ESO/FEROS	\\
50892.150	&	0.17	&	0.03	&	ESO/FEROS	\\
50919.300	&	0.20	&	0.04	&	ESO/FEROS	\\
50942.300	&	0.34	&	0.07	&	ESO/FEROS	\\
51004.500	&	0.26	&	0.05	&	ESO/FEROS	\\
51131.323	&	0.33	&	0.07	&	ESO/FEROS	\\
51135.320	&	0.34	&	0.07	&	ESO/FEROS	\\
51142.320	&	0.30	&	0.06	&	ESO/FEROS	\\
51148.320	&	0.27	&	0.05	&	ESO/FEROS	\\
51150.350	&	0.29	&	0.06	&	ESO/FEROS	\\
51154.370	&	0.30	&	0.06	&	ESO/FEROS	\\
51155.370	&	0.29	&	0.06	&	ESO/FEROS	\\
51156.370	&	0.28	&	0.06	&	ESO/FEROS	\\
51173.225	&	0.32	&	0.06	&	ESO/FEROS	\\
51175.225	&	0.32	&	0.06	&	ESO/FEROS	\\
51178.370	&	0.34	&	0.07	&	ESO/FEROS	\\
51181.380	&	0.35	&	0.07	&	ESO/FEROS	\\
51183.383	&	0.32	&	0.06	&	ESO/FEROS	\\
51187.383	&	0.37	&	0.07	&	ESO/FEROS	\\
51196.396	&	0.37	&	0.07	&	ESO/FEROS	\\
51226.500	&	0.32	&	0.06	&	ESO/FEROS	\\
51231.070	&	0.39	&	0.08	&	ESO/FEROS	\\
51247.180	&	0.27	&	0.05	&	ESO/FEROS	\\
51291.069	&	0.24	&	0.05	&	ESO/FEROS	\\
51291.075	&	0.24	&	0.05	&	ESO/FEROS	\\
51530.299	&	0.48	&	0.10	&	OPD/Coud\'e	\\
51532.352	&	0.47	&	0.09	&	OPD/Coud\'e	\\
51533.293	&	0.46	&	0.09	&	ESO/UVES	\\
51594.400	&	0.41	&	0.08	&	ESO/FEROS	\\
51654.049	&	0.46	&	0.09	&	ESO/FEROS	\\
52017.330	&	0.50	&	0.10	&	ESO/FEROS	\\
52067.000	&	0.34	&	0.07	&	ESO/FEROS	\\
52067.500	&	0.38	&	0.08	&	ESO/FEROS	\\
52068.500	&	0.35	&	0.07	&	ESO/FEROS	\\
52075.885	&	0.36	&	0.07	&	ESO/FEROS	\\
52077.500	&	0.38	&	0.08	&	ESO/FEROS	\\
52294.600	&	0.17	&	0.03	&	ESO/FEROS	\\
52301.190	&	0.19	&	0.04	&	ESO/FEROS	\\
52458.980	&	0.22	&	0.04	&	ESO/FEROS	\\
52459.500	&	0.21	&	0.04	&	ESO/FEROS	\\
52460.160	&	0.21	&	0.04	&	ESO/FEROS	\\
52615.311	&	0.08	&	0.02	&	ESO/UVES	\\
52620.344	&	0.09	&	0.02	&	ESO/UVES	\\
52683.390	&	0.10	&	0.02	&	OPD/Coud\'e	\\
52684.128	&	0.06	&	0.01	&	ESO/UVES	\\
52713.500	&	0.01	&	0.00	&	ESO/FEROS	\\
52734.500	&	0.02	&	0.00	&	ESO/FEROS	\\
52773.500	&	0.01	&	0.00	&	ESO/FEROS	\\
52777.120	&	0.01	&	0.00	&	ESO/FEROS	\\
52788.063	&	0.00	&	0.00	&	ESO/UVES	\\
52789.500	&	0.02	&	0.00	&	ESO/FEROS	\\
52792.460	&	0.01	&	0.00	&	ESO/FEROS	\\
52793.986	&	0.00	&	0.00	&	ESO/UVES	\\
52808.000	&	0.03	&	0.01	&	ESO/FEROS	\\
52811.500	&	0.04	&	0.01	&	ESO/FEROS	\\
52812.500	&	0.04	&	0.01	&	ESO/FEROS	\\
52812.730	&	0.07	&	0.01	&	ESO/FEROS	\\
52813.500	&	0.07	&	0.01	&	ESO/FEROS	\\
52814.500	&	0.09	&	0.02	&	ESO/FEROS	\\
52815.500	&	0.11	&	0.02	&	ESO/FEROS	\\
52816.500	&	0.14	&	0.03	&	ESO/FEROS	\\
52817.500	&	0.19	&	0.04	&	ESO/FEROS	\\
52818.500	&	0.23	&	0.05	&	ESO/FEROS	\\
52820.500	&	0.34	&	0.07	&	ESO/FEROS	\\
52821.500	&	0.41	&	0.08	&	ESO/FEROS	\\
52822.500	&	0.56	&	0.11	&	ESO/FEROS	\\
52823.500	&	0.70	&	0.14	&	ESO/FEROS	\\
52824.500	&	0.79	&	0.16	&	ESO/FEROS	\\
52825.005	&	0.84	&	0.17	&	ESO/UVES	\\
52826.500	&	0.90	&	0.18	&	ESO/FEROS	\\
52829.410	&	1.01	&	0.20	&	ESO/FEROS	\\
52840.500	&	1.20	&	0.24	&	ESO/FEROS	\\
52852.470	&	1.12	&	0.22	&	ESO/FEROS	\\
52867.500	&	0.99	&	0.20	&	ESO/FEROS	\\
52904.980	&	0.60	&	0.12	&	ESO/FEROS	\\
52985.500	&	0.38	&	0.08	&	ESO/FEROS	\\
52987.500	&	0.37	&	0.07	&	ESO/FEROS	\\
53049.500	&	0.28	&	0.06	&	ESO/FEROS	\\
53053.000	&	0.24	&	0.05	&	ESO/FEROS	\\
53054.500	&	0.26	&	0.05	&	ESO/FEROS	\\
53055.127	&	0.21	&	0.04	&	ESO/UVES	\\
53066.500	&	0.22	&	0.04	&	OPD/Coud\'e	\\
53071.840	&	0.38	&	0.08	&	OPD/Coud\'e	\\
53413.381	&	0.50	&	0.10	&	ESO/UVES	\\
53448.134	&	0.39	&	0.08	&	ESO/UVES	\\
53453.500	&	0.39	&	0.08	&	ESO/FEROS	\\
53454.500	&	0.38	&	0.08	&	ESO/FEROS	\\
53579.000	&	0.38	&	0.08	&	ESO/FEROS	\\
53580.500	&	0.37	&	0.07	&	ESO/FEROS	\\
53718.000	&	0.71	&	0.14	&	ESO/FEROS	\\
53718.500	&	0.60	&	0.12	&	ESO/FEROS	\\
53720.500	&	0.63	&	0.13	&	ESO/FEROS	\\
53834.108	&	0.56	&	0.11	&	ESO/UVES	\\
53894.014	&	0.60	&	0.12	&	ESO/UVES	\\
53923.500	&	0.41	&	0.08	&	ESO/FEROS	\\
53924.500	&	0.39	&	0.08	&	ESO/FEROS	\\
54190.000	&	0.18	&	0.04	&	OPD/Coud\'e	\\
54190.530	&	0.17	&	0.03	&	OPD/Coud\'e	\\
54190.540	&	0.16	&	0.03	&	OPD/Coud\'e	\\
54278.000	&	0.19	&	0.04	&	ESO/FEROS	\\
54278.490	&	0.20	&	0.04	&	ESO/FEROS	\\
54280.950	&	0.21	&	0.04	&	Gemini S/GMOS	\\
54475.262	&	0.10	&	0.02	&	ESO/UVES	\\
54510.130	&	0.13	&	0.03	&	Gemini S/GMOS	\\
54513.301	&	0.18	&	0.04	&	ESO/UVES	\\
54517.215	&	0.14	&	0.03	&	ESO/UVES	\\
54535.231	&	0.14	&	0.03	&	ESO/UVES	\\
54535.269	&	0.13	&	0.03	&	ESO/UVES	\\
54554.276	&	0.09	&	0.02	&	ESO/UVES	\\
54567.011	&	0.10	&	0.02	&	ESO/UVES	\\
54583.017	&	0.18	&	0.04	&	ESO/UVES	\\
54598.968	&	0.13	&	0.03	&	ESO/UVES	\\
54601.420	&	0.11	&	0.02	&	ESO/FEROS	\\
54601.430	&	0.09	&	0.02	&	ESO/FEROS	\\
54616.029	&	0.09	&	0.02	&	ESO/UVES	\\
54617.096	&	0.08	&	0.02	&	ESO/UVES	\\
54620.960	&	0.08	&	0.02	&	Gemini S/GMOS	\\
54628.982	&	0.10	&	0.02	&	ESO/UVES	\\
54652.990	&	0.10	&	0.02	&	Gemini S/GMOS	\\
54656.028	&	0.08	&	0.02	&	ESO/UVES	\\
54755.864	&	0.01	&	0.00	&	CTIO/Chiron	\\
54779.280	&	0.00	&	0.00	&	Gemini S/GMOS	\\
54784.860	&	0.00	&	0.00	&	CTIO/Chiron	\\
54798.280	&	0.00	&	0.00	&	Gemini S/GMOS	\\
54816.845	&	0.00	&	0.00	&	CTIO/Chiron	\\
54818.807	&	0.01	&	0.00	&	CTIO/Chiron	\\
54819.290	&	0.00	&	0.00	&	Gemini S/GMOS	\\
54819.812	&	0.01	&	0.00	&	CTIO/Chiron	\\
54821.330	&	0.00	&	0.00	&	ESO/FEROS	\\
54821.853	&	0.01	&	0.00	&	CTIO/Chiron	\\
54822.370	&	0.00	&	0.00	&	ESO/FEROS	\\
54823.802	&	0.01	&	0.00	&	CTIO/Chiron	\\
54824.300	&	0.00	&	0.00	&	ESO/FEROS	\\
54824.755	&	0.00	&	0.00	&	CTIO/Chiron	\\
54826.300	&	0.00	&	0.00	&	Gemini S/GMOS	\\
54828.300	&	0.00	&	0.00	&	ESO/FEROS	\\
54829.785	&	0.00	&	0.00	&	CTIO/Chiron	\\
54830.300	&	0.00	&	0.00	&	ESO/FEROS	\\
54831.754	&	0.01	&	0.00	&	CTIO/Chiron	\\
54832.300	&	0.00	&	0.00	&	ESO/FEROS	\\
54832.300	&	0.00	&	0.00	&	Gemini S/GMOS	\\
54834.300	&	0.00	&	0.00	&	ESO/FEROS	\\
54835.270	&	0.00	&	0.00	&	Gemini S/GMOS	\\
54836.739	&	0.01	&	0.00	&	CTIO/Chiron	\\
54836.752	&	0.01	&	0.00	&	CTIO/Chiron	\\
54837.733	&	0.00	&	0.00	&	CTIO/Chiron	\\
54838.758	&	0.01	&	0.00	&	CTIO/Chiron	\\
54839.788	&	0.00	&	0.00	&	CTIO/Chiron	\\
54840.180	&	0.02	&	0.00	&	Gemini S/GMOS	\\
54840.780	&	0.02	&	0.00	&	CTIO/Chiron	\\
54841.360	&	0.03	&	0.01	&	ESO/UVES	\\
54842.775	&	0.07	&	0.01	&	CTIO/Chiron	\\
54843.280	&	0.14	&	0.03	&	Gemini S/GMOS	\\
54843.740	&	0.16	&	0.03	&	OPD/Coud\'e	\\
54843.774	&	0.13	&	0.03	&	CTIO/Chiron	\\
54844.750	&	0.19	&	0.04	&	OPD/Coud\'e	\\
54844.777	&	0.27	&	0.05	&	CTIO/Chiron	\\
54845.766	&	0.29	&	0.06	&	CTIO/Chiron	\\
54845.850	&	0.25	&	0.05	&	OPD/Coud\'e	\\
54845.850	&	0.23	&	0.05	&	OPD/Coud\'e	\\
54846.180	&	0.44	&	0.09	&	Gemini S/GMOS	\\
54846.771	&	0.58	&	0.12	&	CTIO/Chiron	\\
54848.741	&	0.75	&	0.15	&	CTIO/Chiron	\\
54849.726	&	0.78	&	0.16	&	CTIO/Chiron	\\
54850.734	&	0.80	&	0.16	&	CTIO/Chiron	\\
54851.700	&	0.82	&	0.16	&	OPD/Coud\'e	\\
54851.719	&	0.84	&	0.17	&	CTIO/Chiron	\\
54851.720	&	0.85	&	0.17	&	OPD/Coud\'e	\\
54852.742	&	0.86	&	0.17	&	CTIO/Chiron	\\
54853.280	&	0.83	&	0.17	&	Gemini S/GMOS	\\
54853.729	&	0.80	&	0.16	&	CTIO/Chiron	\\
54854.740	&	0.90	&	0.18	&	CTIO/Chiron	\\
54855.320	&	0.86	&	0.17	&	Gemini S/GMOS	\\
54855.736	&	0.80	&	0.16	&	CTIO/Chiron	\\
54857.786	&	0.79	&	0.16	&	CTIO/Chiron	\\
54858.768	&	0.78	&	0.16	&	CTIO/Chiron	\\
54859.775	&	0.78	&	0.16	&	CTIO/Chiron	\\
54860.300	&	0.84	&	0.17	&	Gemini S/GMOS	\\
54861.726	&	0.76	&	0.15	&	CTIO/Chiron	\\
54862.739	&	0.81	&	0.16	&	CTIO/Chiron	\\
54863.759	&	0.73	&	0.15	&	CTIO/Chiron	\\
54864.728	&	0.74	&	0.15	&	CTIO/Chiron	\\
54866.716	&	0.75	&	0.15	&	CTIO/Chiron	\\
54867.200	&	0.72	&	0.14	&	Gemini S/GMOS	\\
54867.249	&	0.74	&	0.15	&	ESO/UVES	\\
54867.707	&	0.75	&	0.15	&	CTIO/Chiron	\\
54871.700	&	0.65	&	0.13	&	OPD/Coud\'e	\\
54871.720	&	0.65	&	0.13	&	OPD/Coud\'e	\\
54874.730	&	0.58	&	0.12	&	OPD/Coud\'e	\\
54874.730	&	0.58	&	0.12	&	OPD/Coud\'e	\\
54875.651	&	0.58	&	0.12	&	CTIO/Chiron	\\
54877.720	&	0.44	&	0.09	&	OPD/Coud\'e	\\
54879.660	&	0.47	&	0.09	&	CTIO/Chiron	\\
54881.200	&	0.40	&	0.08	&	Gemini S/GMOS	\\
54882.660	&	0.37	&	0.07	&	OPD/Coud\'e	\\
54883.680	&	0.35	&	0.07	&	OPD/Coud\'e	\\
54887.680	&	0.37	&	0.07	&	OPD/Coud\'e	\\
54891.680	&	0.42	&	0.08	&	OPD/Coud\'e	\\
54896.710	&	0.39	&	0.08	&	OPD/Coud\'e	\\
54907.260	&	0.40	&	0.08	&	Gemini S/GMOS	\\
54923.242	&	0.40	&	0.08	&	ESO/UVES	\\
54940.000	&	0.43	&	0.09	&	OPD/Coud\'e	\\
54940.600	&	0.43	&	0.09	&	OPD/Coud\'e	\\
54946.078	&	0.41	&	0.08	&	ESO/UVES	\\
54949.040	&	0.40	&	0.08	&	Gemini S/GMOS	\\
54953.100	&	0.45	&	0.09	&	ESO/FEROS	\\
54953.102	&	0.46	&	0.09	&	ESO/FEROS	\\
54955.085	&	0.46	&	0.09	&	ESO/FEROS	\\
54955.087	&	0.46	&	0.09	&	ESO/FEROS	\\
54955.088	&	0.46	&	0.09	&	ESO/FEROS	\\
54987.000	&	0.41	&	0.08	&	OPD/Coud\'e	\\
54987.410	&	0.46	&	0.09	&	OPD/Coud\'e	\\
55035.970	&	0.39	&	0.08	&	Gemini S/GMOS	\\
55125.873	&	0.31	&	0.06	&	CTIO/Chiron	\\
55139.848	&	0.36	&	0.07	&	CTIO/Chiron	\\
55140.829	&	0.36	&	0.07	&	CTIO/Chiron	\\
55164.815	&	0.33	&	0.07	&	CTIO/Chiron	\\
55172.210	&	0.50	&	0.10	&	OPD/Coud\'e	\\
55204.300	&	0.38	&	0.08	&	Gemini S/GMOS	\\
55207.708	&	0.43	&	0.09	&	CTIO/Chiron	\\
55213.760	&	0.41	&	0.08	&	CTIO/Chiron	\\
55226.741	&	0.52	&	0.10	&	CTIO/Chiron	\\
55230.625	&	0.46	&	0.09	&	CTIO/Chiron	\\
55240.647	&	0.48	&	0.10	&	CTIO/Chiron	\\
55250.614	&	0.53	&	0.11	&	CTIO/Chiron	\\
55254.575	&	0.53	&	0.11	&	CTIO/Chiron	\\
55259.603	&	0.59	&	0.12	&	CTIO/Chiron	\\
55270.555	&	0.47	&	0.09	&	CTIO/Chiron	\\
55278.497	&	0.47	&	0.09	&	CTIO/Chiron	\\
55284.533	&	0.57	&	0.11	&	CTIO/Chiron	\\
55293.508	&	0.64	&	0.13	&	CTIO/Chiron	\\
55306.499	&	0.67	&	0.13	&	CTIO/Chiron	\\
55311.518	&	0.71	&	0.14	&	CTIO/Chiron	\\
55314.595	&	0.64	&	0.13	&	CTIO/Chiron	\\
55317.485	&	0.69	&	0.14	&	CTIO/Chiron	\\
55327.461	&	0.79	&	0.16	&	CTIO/Chiron	\\
55335.474	&	0.75	&	0.15	&	CTIO/Chiron	\\
55360.374	&	0.72	&	0.14	&	CTIO/Chiron	\\
55735.000	&	0.41	&	0.08	&	OPD/Coud\'e	\\
55754.000	&	0.46	&	0.09	&	OPD/Coud\'e	\\
55755.400	&	0.44	&	0.09	&	OPD/Coud\'e	\\
55755.402	&	0.41	&	0.08	&	OPD/Coud\'e	\\
55960.000	&	0.43	&	0.09	&	OPD/Coud\'e	\\
55989.692	&	0.49	&	0.10	&	CTIO/Chiron	\\
55993.755	&	0.50	&	0.10	&	CTIO/Chiron	\\
56001.729	&	0.46	&	0.09	&	CTIO/Chiron	\\
56013.689	&	0.40	&	0.08	&	CTIO/Chiron	\\
56098.108	&	0.40	&	0.08	&	ESO/FEROS	\\
56221.888	&	0.40	&	0.08	&	CTIO/Chiron	\\
56236.844	&	0.40	&	0.08	&	CTIO/Chiron	\\
56238.867	&	0.45	&	0.09	&	CTIO/Chiron	\\
56248.812	&	0.46	&	0.09	&	CTIO/Chiron	\\
56254.880	&	0.48	&	0.10	&	CTIO/Chiron	\\
56260.781	&	0.46	&	0.09	&	CTIO/Chiron	\\
56275.818	&	0.55	&	0.11	&	CTIO/Chiron	\\
56289.797	&	0.51	&	0.10	&	CTIO/Chiron	\\
56361.647	&	0.43	&	0.09	&	CTIO/Chiron	\\
56401.591	&	0.43	&	0.09	&	CTIO/Chiron	\\
56417.592	&	0.42	&	0.08	&	CTIO/Chiron	\\
56607.843	&	0.22	&	0.04	&	CTIO/Chiron	\\
56612.865	&	0.18	&	0.04	&	CTIO/Chiron	\\
56621.282	&	0.19	&	0.04	&	ESO/UVES	\\
56621.282	&	0.21	&	0.04	&	ESO/UVES	\\
56650.347	&	0.23	&	0.05	&	ESO/UVES	\\
56656.703	&	0.23	&	0.05	&	CTIO/Chiron	\\
56659.709	&	0.20	&	0.04	&	CTIO/Chiron	\\
56664.675	&	0.18	&	0.04	&	CTIO/Chiron	\\
56670.783	&	0.13	&	0.03	&	CTIO/Chiron	\\
56672.838	&	0.14	&	0.03	&	CTIO/Chiron	\\
56677.760	&	0.12	&	0.02	&	CTIO/Chiron	\\
56684.200	&	0.09	&	0.02	&	ESO/UVES	\\
56684.201	&	0.08	&	0.02	&	ESO/UVES	\\
56687.709	&	0.06	&	0.01	&	CTIO/Chiron	\\
56690.692	&	0.05	&	0.01	&	CTIO/Chiron	\\
56697.727	&	0.02	&	0.00	&	CTIO/Chiron	\\
56710.670	&	0.04	&	0.01	&	CTIO/Chiron	\\
56712.165	&	0.05	&	0.01	&	ESO/UVES	\\
56712.166	&	0.05	&	0.01	&	ESO/UVES	\\
56712.694	&	0.07	&	0.01	&	CTIO/Chiron	\\
56718.712	&	0.05	&	0.01	&	CTIO/Chiron	\\
56725.571	&	0.06	&	0.01	&	CTIO/Chiron	\\
56729.562	&	0.07	&	0.01	&	CTIO/Chiron	\\
56732.606	&	0.07	&	0.01	&	CTIO/Chiron	\\
56737.143	&	0.06	&	0.01	&	ESO/UVES	\\
56737.144	&	0.05	&	0.01	&	ESO/UVES	\\
56739.549	&	0.07	&	0.01	&	CTIO/Chiron	\\
56746.520	&	0.04	&	0.01	&	CTIO/Chiron	\\
56750.542	&	0.03	&	0.01	&	CTIO/Chiron	\\
56754.554	&	0.02	&	0.00	&	CTIO/Chiron	\\
56762.997	&	0.00	&	0.00	&	ESO/UVES	\\
56762.997	&	0.00	&	0.00	&	ESO/UVES	\\
56765.590	&	0.01	&	0.00	&	CTIO/Chiron	\\
56766.546	&	0.01	&	0.00	&	CTIO/Chiron	\\
56767.512	&	0.01	&	0.00	&	CTIO/Chiron	\\
56774.547	&	0.01	&	0.00	&	CTIO/Chiron	\\
56781.474	&	0.03	&	0.01	&	CTIO/Chiron	\\
56784.800	&	0.03	&	0.01	&	MJUO/Hercules	\\
56786.800	&	0.02	&	0.00	&	MJUO/Hercules	\\
56787.800	&	0.02	&	0.00	&	MJUO/Hercules	\\
56791.553	&	0.02	&	0.00	&	CTIO/Chiron	\\
56795.509	&	0.02	&	0.00	&	CTIO/Chiron	\\
56800.464	&	0.00	&	0.00	&	CTIO/Chiron	\\
56801.500	&	0.00	&	0.00	&	CTIO/Chiron	\\
56802.999	&	0.02	&	0.00	&	ESO/UVES	\\
56803.000	&	0.02	&	0.00	&	ESO/UVES	\\
56803.049	&	0.01	&	0.00	&	ESO/UVES	\\
56803.049	&	0.01	&	0.00	&	ESO/UVES	\\
56803.107	&	0.02	&	0.00	&	ESO/UVES	\\
56803.529	&	0.01	&	0.00	&	CTIO/Chiron	\\
56803.976	&	0.03	&	0.01	&	ESO/UVES	\\
56803.976	&	0.02	&	0.00	&	ESO/UVES	\\
56810.484	&	0.01	&	0.00	&	CTIO/Chiron	\\
56818.506	&	0.00	&	0.00	&	CTIO/Chiron	\\
56819.529	&	0.00	&	0.00	&	CTIO/Chiron	\\
56821.800	&	0.00	&	0.00	&	MJUO/Hercules	\\
56823.540	&	0.00	&	0.00	&	CTIO/Chiron	\\
56823.800	&	0.00	&	0.00	&	MJUO/Hercules	\\
56824.518	&	0.00	&	0.00	&	CTIO/Chiron	\\
56826.030	&	0.00	&	0.00	&	ESO/UVES	\\
56826.030	&	0.00	&	0.00	&	ESO/UVES	\\
56826.800	&	0.00	&	0.00	&	MJUO/Hercules	\\
56827.800	&	0.00	&	0.00	&	MJUO/Hercules	\\
56829.503	&	0.00	&	0.00	&	CTIO/Chiron	\\
56832.502	&	0.00	&	0.00	&	CTIO/Chiron	\\
56835.535	&	0.00	&	0.00	&	CTIO/Chiron	\\
56836.498	&	0.00	&	0.00	&	CTIO/Chiron	\\
56839.983	&	0.00	&	0.00	&	ESO/UVES	\\
56839.984	&	0.00	&	0.00	&	ESO/UVES	\\
56845.462	&	0.00	&	0.00	&	CTIO/Chiron	\\
56850.510	&	0.00	&	0.00	&	CTIO/Chiron	\\
56854.800	&	0.00	&	0.00	&	MJUO/Hercules	\\
56855.458	&	0.00	&	0.00	&	CTIO/Chiron	\\
56857.453	&	0.00	&	0.00	&	CTIO/Chiron	\\
56858.452	&	0.00	&	0.00	&	CTIO/Chiron	\\
56859.465	&	0.00	&	0.00	&	CTIO/Chiron	\\
56860.994	&	0.00	&	0.00	&	ESO/UVES	\\
56860.995	&	0.00	&	0.00	&	ESO/UVES	\\
56863.465	&	0.03	&	0.01	&	CTIO/Chiron	\\
56864.467	&	0.09	&	0.02	&	CTIO/Chiron	\\
56866.511	&	0.21	&	0.04	&	CTIO/Chiron	\\
56867.464	&	0.35	&	0.07	&	CTIO/Chiron	\\
56867.800	&	0.43	&	0.09	&	MJUO/Hercules	\\
56867.987	&	0.47	&	0.09	&	ESO/UVES	\\
56867.988	&	0.48	&	0.10	&	ESO/UVES	\\
56869.493	&	0.53	&	0.11	&	CTIO/Chiron	\\
56869.800	&	0.57	&	0.11	&	MJUO/Hercules	\\
56870.455	&	0.59	&	0.12	&	CTIO/Chiron	\\
56871.463	&	0.69	&	0.14	&	CTIO/Chiron	\\
56872.463	&	0.76	&	0.15	&	CTIO/Chiron	\\
56873.463	&	0.86	&	0.17	&	CTIO/Chiron	\\
56874.000	&	0.90	&	0.18	&	OPD/Coud\'e	\\
56874.454	&	0.92	&	0.18	&	CTIO/Chiron	\\
56876.458	&	1.03	&	0.21	&	CTIO/Chiron	\\
56878.482	&	0.94	&	0.19	&	CTIO/Chiron	\\
56879.466	&	0.95	&	0.19	&	CTIO/Chiron	\\
56880.466	&	0.97	&	0.19	&	CTIO/Chiron	\\
56881.465	&	0.93	&	0.19	&	CTIO/Chiron	\\
56882.461	&	0.94	&	0.19	&	CTIO/Chiron	\\
56883.465	&	0.92	&	0.18	&	CTIO/Chiron	\\
56883.800	&	0.92	&	0.18	&	MJUO/Hercules	\\
56885.462	&	0.86	&	0.17	&	CTIO/Chiron	\\
56886.469	&	0.80	&	0.16	&	CTIO/Chiron	\\
56887.460	&	0.73	&	0.15	&	CTIO/SMARTS	\\
56895.800	&	0.62	&	0.12	&	MJUO/Hercules	\\
56896.800	&	0.57	&	0.11	&	MJUO/Hercules	\\
56897.800	&	0.51	&	0.10	&	MJUO/Hercules	\\
56898.800	&	0.47	&	0.09	&	MJUO/Hercules	\\
56899.800	&	0.43	&	0.09	&	MJUO/Hercules	\\
56900.800	&	0.37	&	0.07	&	MJUO/Hercules	\\
56901.800	&	0.33	&	0.07	&	MJUO/Hercules	\\
56902.800	&	0.32	&	0.06	&	MJUO/Hercules	\\
56903.800	&	0.27	&	0.05	&	MJUO/Hercules	\\
56904.800	&	0.26	&	0.05	&	MJUO/Hercules	\\
56905.800	&	0.25	&	0.05	&	MJUO/Hercules	\\
56906.800	&	0.23	&	0.05	&	MJUO/Hercules	\\
56907.800	&	0.22	&	0.04	&	MJUO/Hercules	\\
56908.800	&	0.21	&	0.04	&	MJUO/Hercules	\\
56941.907	&	0.13	&	0.03	&	CTIO/SMARTS	\\
56942.373	&	0.24	&	0.05	&	ESO/UVES	\\
56942.374	&	0.22	&	0.04	&	ESO/UVES	\\
56942.907	&	0.16	&	0.03	&	CTIO/SMARTS	\\
56943.904	&	0.17	&	0.03	&	CTIO/SMARTS	\\
56944.897	&	0.18	&	0.04	&	CTIO/SMARTS	\\
56950.875	&	0.16	&	0.03	&	CTIO/SMARTS	\\
56951.873	&	0.19	&	0.04	&	CTIO/SMARTS	\\
56952.865	&	0.20	&	0.04	&	CTIO/SMARTS	\\
56953.880	&	0.20	&	0.04	&	CTIO/SMARTS	\\
56954.371	&	0.24	&	0.05	&	ESO/UVES	\\
56954.372	&	0.24	&	0.05	&	ESO/UVES	\\
56954.831	&	0.19	&	0.04	&	CTIO/SMARTS	\\
56955.861	&	0.22	&	0.04	&	CTIO/SMARTS	\\
56956.874	&	0.19	&	0.04	&	CTIO/SMARTS	\\
56957.890	&	0.21	&	0.04	&	CTIO/SMARTS	\\
56958.864	&	0.22	&	0.04	&	CTIO/SMARTS	\\
56959.847	&	0.20	&	0.04	&	CTIO/SMARTS	\\
56961.848	&	0.21	&	0.04	&	CTIO/SMARTS	\\
56964.865	&	0.25	&	0.05	&	CTIO/SMARTS	\\
56965.862	&	0.22	&	0.04	&	CTIO/SMARTS	\\
56968.867	&	0.25	&	0.05	&	CTIO/SMARTS	\\
56969.863	&	0.24	&	0.05	&	CTIO/SMARTS	\\
56972.881	&	0.25	&	0.05	&	CTIO/SMARTS	\\
56974.847	&	0.31	&	0.06	&	CTIO/SMARTS	\\
56977.323	&	0.33	&	0.07	&	ESO/UVES	\\
56977.323	&	0.33	&	0.07	&	ESO/UVES	\\
56977.846	&	0.30	&	0.06	&	CTIO/SMARTS	\\
56979.839	&	0.29	&	0.06	&	CTIO/SMARTS	\\
56980.806	&	0.30	&	0.06	&	CTIO/SMARTS	\\
56982.813	&	0.29	&	0.06	&	CTIO/SMARTS	\\
56984.820	&	0.29	&	0.06	&	CTIO/SMARTS	\\
56985.828	&	0.27	&	0.05	&	CTIO/SMARTS	\\
56986.872	&	0.28	&	0.06	&	CTIO/SMARTS	\\
56988.794	&	0.28	&	0.06	&	CTIO/SMARTS	\\
56990.764	&	0.30	&	0.06	&	CTIO/SMARTS	\\
56992.781	&	0.31	&	0.06	&	CTIO/SMARTS	\\
56994.817	&	0.33	&	0.07	&	CTIO/SMARTS	\\
56996.852	&	0.38	&	0.08	&	CTIO/SMARTS	\\
56998.805	&	0.34	&	0.07	&	CTIO/SMARTS	\\
57000.837	&	0.37	&	0.07	&	CTIO/SMARTS	\\
57007.853	&	0.41	&	0.08	&	CTIO/Chiron	\\
57008.739	&	0.40	&	0.08	&	CTIO/Chiron	\\
57009.749	&	0.40	&	0.08	&	CTIO/Chiron	\\
57012.289	&	0.45	&	0.09	&	ESO/UVES	\\
57012.290	&	0.45	&	0.09	&	ESO/UVES	\\
57012.817	&	0.41	&	0.08	&	CTIO/Chiron	\\
57013.811	&	0.41	&	0.08	&	CTIO/SMARTS	\\
57014.738	&	0.43	&	0.09	&	CTIO/SMARTS	\\
57015.766	&	0.43	&	0.09	&	CTIO/SMARTS	\\
57016.796	&	0.44	&	0.09	&	CTIO/SMARTS	\\
57018.779	&	0.44	&	0.09	&	CTIO/SMARTS	\\
57021.836	&	0.40	&	0.08	&	CTIO/SMARTS	\\
57022.752	&	0.46	&	0.09	&	CTIO/SMARTS	\\
57025.828	&	0.41	&	0.08	&	CTIO/SMARTS	\\
57026.700	&	0.45	&	0.09	&	CTIO/Chiron	\\
57027.351	&	0.45	&	0.09	&	ESO/UVES	\\
57027.352	&	0.44	&	0.09	&	ESO/UVES	\\
57030.691	&	0.41	&	0.08	&	CTIO/SMARTS	\\
57032.818	&	0.41	&	0.08	&	CTIO/SMARTS	\\
57035.729	&	0.35	&	0.07	&	CTIO/SMARTS	\\
57037.816	&	0.31	&	0.06	&	CTIO/SMARTS	\\
57038.852	&	0.29	&	0.06	&	CTIO/SMARTS	\\
57039.834	&	0.33	&	0.07	&	CTIO/Chiron	\\
57040.712	&	0.32	&	0.06	&	CTIO/SMARTS	\\
57043.846	&	0.31	&	0.06	&	CTIO/SMARTS	\\
57046.685	&	0.29	&	0.06	&	CTIO/SMARTS	\\
57047.306	&	0.33	&	0.07	&	ESO/UVES	\\
57047.685	&	0.31	&	0.06	&	CTIO/SMARTS	\\
57048.810	&	0.29	&	0.06	&	CTIO/SMARTS	\\
57050.732	&	0.30	&	0.06	&	CTIO/SMARTS	\\
57051.847	&	0.33	&	0.07	&	CTIO/Chiron	\\
57059.790	&	0.37	&	0.07	&	CTIO/Chiron	\\
57060.663	&	0.37	&	0.07	&	CTIO/Chiron	\\
57061.851	&	0.37	&	0.07	&	CTIO/Chiron	\\
57062.697	&	0.36	&	0.07	&	CTIO/Chiron	\\
57063.735	&	0.37	&	0.07	&	CTIO/Chiron	\\
57064.776	&	0.38	&	0.08	&	CTIO/SMARTS	\\
57068.771	&	0.33	&	0.07	&	CTIO/SMARTS	\\
57070.647	&	0.37	&	0.07	&	CTIO/Chiron	\\
57074.800	&	0.34	&	0.07	&	CTIO/Chiron	\\
57075.700	&	0.35	&	0.07	&	CTIO/Chiron	\\
57078.899	&	0.31	&	0.06	&	CTIO/SMARTS	\\
57083.662	&	0.37	&	0.07	&	CTIO/SMARTS	\\
57088.642	&	0.33	&	0.07	&	CTIO/SMARTS	\\
57091.593	&	0.39	&	0.08	&	CTIO/SMARTS	\\
57092.723	&	0.37	&	0.07	&	CTIO/SMARTS	\\
57093.711	&	0.37	&	0.07	&	CTIO/SMARTS	\\
57095.800	&	0.34	&	0.07	&	CTIO/Chiron	\\
57097.696	&	0.32	&	0.06	&	CTIO/Chiron	\\
57104.561	&	0.36	&	0.07	&	CTIO/Chiron	\\
57115.749	&	0.40	&	0.08	&	CTIO/SMARTS	\\
57118.557	&	0.41	&	0.08	&	CTIO/SMARTS	\\
57120.539	&	0.40	&	0.08	&	CTIO/SMARTS	\\
57124.499	&	0.42	&	0.08	&	CTIO/Chiron	\\
57125.524	&	0.39	&	0.08	&	CTIO/Chiron	\\
57127.619	&	0.41	&	0.08	&	CTIO/Chiron	\\
57130.544	&	0.43	&	0.09	&	CTIO/SMARTS	\\
57132.516	&	0.43	&	0.09	&	CTIO/SMARTS	\\
57134.626	&	0.43	&	0.09	&	CTIO/SMARTS	\\
57145.627	&	0.41	&	0.08	&	CTIO/SMARTS	\\
57147.629	&	0.46	&	0.09	&	CTIO/SMARTS	\\
57150.617	&	0.44	&	0.09	&	CTIO/Chiron	\\
57155.575	&	0.40	&	0.08	&	CTIO/SMARTS	\\
57161.553	&	0.46	&	0.09	&	CTIO/SMARTS	\\
57164.551	&	0.44	&	0.09	&	CTIO/SMARTS	\\
57166.534	&	0.45	&	0.09	&	CTIO/SMARTS	\\
57172.521	&	0.51	&	0.10	&	CTIO/SMARTS	\\
57174.594	&	0.52	&	0.10	&	CTIO/Chiron	\\
57177.490	&	0.48	&	0.10	&	CTIO/SMARTS	\\
57181.449	&	0.44	&	0.09	&	CTIO/SMARTS	\\
57185.503	&	0.38	&	0.08	&	CTIO/SMARTS	\\
57189.503	&	0.39	&	0.08	&	CTIO/SMARTS	\\
57191.461	&	0.36	&	0.07	&	CTIO/SMARTS	\\
57194.500	&	0.39	&	0.08	&	CTIO/Chiron	\\
57195.400	&	0.41	&	0.08	&	OPD/Coud\'e	\\
57212.445	&	0.43	&	0.09	&	CTIO/SMARTS	\\
57553.000	&	0.62	&	0.12	&	ESO/FEROS	\\
57554.451	&	0.63	&	0.13	&	CTIO/Chiron	\\
57732.342	&	0.65	&	0.13	&	OPD/Coud\'e	\\
57887.463	&	0.80	&	0.16	&	OPD/Coud\'e	\\
57912.409	&	0.85	&	0.17	&	OPD/Coud\'e	\\
58097.250	&	0.50	&	0.10	&	OPD/Coud\'e	\\
58200.600	&	0.44	&	0.09	&	OPD/Coud\'e	\\
58474.626	&	0.41	&	0.08	&	SASER/PC	\\
58480.996	&	0.43	&	0.09	&	SASER/TB	\\
58485.014	&	0.47	&	0.09	&	SASER/TB	\\
58502.445	&	0.46	&	0.09	&	LCOGT/NRES	\\
58502.452	&	0.38	&	0.08	&	LCOGT/NRES	\\
58502.452	&	0.35	&	0.07	&	CTIO/Chiron	\\
58515.051	&	0.30	&	0.06	&	SASER/PMG	\\
58521.981	&	0.27	&	0.05	&	SASER/TB	\\
58529.006	&	0.27	&	0.05	&	SASER/KH	\\
58534.458	&	0.27	&	0.05	&	OPD/Coud\'e	\\
58534.740	&	0.25	&	0.05	&	OPD/Coud\'e	\\
58541.014	&	0.26	&	0.05	&	OPD/Coud\'e	\\
58545.898	&	0.25	&	0.05	&	SASER/TB	\\
58550.458	&	0.23	&	0.05	&	OPD/Coud\'e	\\
58554.925	&	0.33	&	0.07	&	SASER/TB	\\
58556.508	&	0.37	&	0.07	&	OPD/Coud\'e	\\
58557.422	&	0.39	&	0.08	&	SASER/KH	\\
58557.920	&	0.38	&	0.08	&	SASER/KH	\\
58558.422	&	0.39	&	0.08	&	SASER/KH	\\
58558.958	&	0.38	&	0.08	&	SASER/KH	\\
58559.938	&	0.40	&	0.08	&	SASER/DBH	\\
58560.917	&	0.36	&	0.07	&	SASER/KH	\\
58560.974	&	0.38	&	0.08	&	OPD/Coud\'e	\\
58562.966	&	0.37	&	0.07	&	SASER/TB	\\
58563.970	&	0.41	&	0.08	&	SASER/DBH	\\
58567.981	&	0.41	&	0.08	&	SASER/DBH	\\
58571.955	&	0.37	&	0.07	&	SASER/TB	\\
58573.989	&	0.31	&	0.06	&	SASER/TB	\\
58575.902	&	0.34	&	0.07	&	SASER/DBH	\\
58580.986	&	0.30	&	0.06	&	SASER/TB	\\
58595.902	&	0.28	&	0.06	&	SASER/DBH	\\
58601.944	&	0.25	&	0.05	&	SASER/TB	\\
58602.877	&	0.27	&	0.05	&	SASER/DBH	\\
58602.909	&	0.25	&	0.05	&	SASER/DBH	\\
58603.424	&	0.26	&	0.05	&	OPD/Coud\'e	\\
58609.945	&	0.26	&	0.05	&	SASER/DBH	\\
58609.960	&	0.26	&	0.05	&	SASER/DBH	\\
58616.911	&	0.26	&	0.05	&	SASER/DBH	\\
58618.880	&	0.24	&	0.05	&	SASER/DBH	\\
58618.990	&	0.24	&	0.05	&	SASER/PMG	\\
58619.943	&	0.24	&	0.05	&	SASER/PMG	\\
58622.918	&	0.25	&	0.05	&	SASER/DBH	\\
58624.891	&	0.24	&	0.05	&	SASER/PMG	\\
58641.875	&	0.23	&	0.05	&	SASER/DBH	\\
58660.895	&	0.23	&	0.05	&	SASER/PMG	\\
58663.406	&	0.29	&	0.06	&	OPD/Coud\'e	\\
58673.879	&	0.22	&	0.04	&	SASER/PMG	\\
58678.823	&	0.19	&	0.04	&	SASER/DBH	\\
58687.839	&	0.18	&	0.04	&	SASER/MJ	\\
58697.834	&	0.30	&	0.06	&	SASER/MJ	\\
58708.390	&	0.31	&	0.06	&	OPD/Coud\'e	\\
58708.800	&	0.33	&	0.07	&	SASER/MJ	\\
58708.832	&	0.32	&	0.06	&	SASER/MJ	\\
58740.844	&	0.26	&	0.05	&	SASER/MJ	\\
58772.901	&	0.18	&	0.04	&	CTIO/Chiron	\\
58777.866	&	0.18	&	0.04	&	CTIO/Chiron	\\
58782.882	&	0.18	&	0.04	&	CTIO/Chiron	\\
58785.874	&	0.17	&	0.03	&	CTIO/Chiron	\\
58800.859	&	0.03	&	0.01	&	CTIO/Chiron	\\
58803.850	&	0.03	&	0.01	&	CTIO/Chiron	\\
58805.831	&	0.01	&	0.00	&	CTIO/Chiron	\\
58809.862	&	0.01	&	0.00	&	CTIO/Chiron	\\
58812.863	&	0.01	&	0.00	&	CTIO/Chiron	\\
58814.857	&	0.01	&	0.00	&	CTIO/Chiron	\\
58817.861	&	0.01	&	0.00	&	CTIO/Chiron	\\
58820.799	&	0.02	&	0.00	&	LCOGT/NRES	\\
58820.800	&	0.03	&	0.01	&	ESO/FEROS	\\
58820.803	&	0.02	&	0.00	&	CTIO/Chiron	\\
58820.810	&	0.01	&	0.00	&	CTIO/Chiron	\\
58822.813	&	0.00	&	0.00	&	CTIO/Chiron	\\
58824.795	&	0.00	&	0.00	&	CTIO/Chiron	\\
58827.792	&	0.00	&	0.00	&	CTIO/Chiron	\\
58827.861	&	0.01	&	0.00	&	CTIO/Chiron	\\
58829.755	&	0.01	&	0.00	&	LCOGT/NRES	\\
58830.821	&	0.01	&	0.00	&	CTIO/Chiron	\\
58832.859	&	0.02	&	0.00	&	CTIO/Chiron	\\
58833.795	&	0.01	&	0.00	&	LCOGT/NRES	\\
58834.846	&	0.01	&	0.00	&	CTIO/Chiron	\\
58836.806	&	0.01	&	0.00	&	LCOGT/NRES	\\
58836.817	&	0.02	&	0.00	&	CTIO/Chiron	\\
58839.527	&	0.01	&	0.00	&	LCOGT/NRES	\\
58841.498	&	0.01	&	0.00	&	LCOGT/NRES	\\
58843.509	&	0.01	&	0.00	&	LCOGT/NRES	\\
58845.527	&	0.01	&	0.00	&	LCOGT/NRES	\\
58847.501	&	0.01	&	0.00	&	LCOGT/NRES	\\
58848.725	&	0.01	&	0.00	&	LCOGT/NRES	\\
58851.501	&	0.01	&	0.00	&	LCOGT/NRES	\\
58851.762	&	0.01	&	0.00	&	LCOGT/NRES	\\
58853.837	&	0.01	&	0.00	&	CTIO/Chiron	\\
58853.840	&	0.01	&	0.00	&	LCOGT/NRES	\\
58854.794	&	0.01	&	0.00	&	LCOGT/NRES	\\
58854.813	&	0.01	&	0.00	&	CTIO/Chiron	\\
58855.844	&	0.01	&	0.00	&	CTIO/Chiron	\\
58856.805	&	0.01	&	0.00	&	CTIO/Chiron	\\
58857.790	&	0.01	&	0.00	&	LCOGT/NRES	\\
58857.866	&	0.00	&	0.00	&	CTIO/Chiron	\\
58858.721	&	0.01	&	0.00	&	LCOGT/NRES	\\
58859.721	&	0.01	&	0.00	&	LCOGT/NRES	\\
58860.483	&	0.01	&	0.00	&	LCOGT/NRES	\\
58860.851	&	0.01	&	0.00	&	CTIO/Chiron	\\
58860.861	&	0.01	&	0.00	&	LCOGT/NRES	\\
58861.816	&	0.01	&	0.00	&	LCOGT/NRES	\\
58861.853	&	0.01	&	0.00	&	CTIO/Chiron	\\
58862.755	&	0.01	&	0.00	&	LCOGT/NRES	\\
58862.831	&	0.01	&	0.00	&	CTIO/Chiron	\\
58863.704	&	0.01	&	0.00	&	LCOGT/NRES	\\
58863.870	&	0.01	&	0.00	&	CTIO/Chiron	\\
58864.825	&	0.01	&	0.00	&	CTIO/Chiron	\\
58866.849	&	0.01	&	0.00	&	LCOGT/NRES	\\
58866.865	&	0.01	&	0.00	&	CTIO/Chiron	\\
58867.876	&	0.01	&	0.00	&	CTIO/Chiron	\\
58868.882	&	0.01	&	0.00	&	CTIO/Chiron	\\
58869.845	&	0.01	&	0.00	&	LCOGT/NRES	\\
58871.811	&	0.01	&	0.00	&	LCOGT/NRES	\\
58871.836	&	0.01	&	0.00	&	CTIO/Chiron	\\
58872.819	&	0.01	&	0.00	&	CTIO/Chiron	\\
58872.871	&	0.02	&	0.00	&	LCOGT/NRES	\\
58874.386	&	0.02	&	0.00	&	LCOGT/NRES	\\
58874.798	&	0.04	&	0.01	&	CTIO/Chiron	\\
58875.865	&	0.03	&	0.01	&	CTIO/Chiron	\\
58876.858	&	0.02	&	0.00	&	LCOGT/NRES	\\
58877.507	&	0.02	&	0.00	&	LCOGT/NRES	\\
58878.546	&	0.02	&	0.00	&	LCOGT/NRES	\\
58879.756	&	0.02	&	0.00	&	LCOGT/NRES	\\
58879.817	&	0.04	&	0.01	&	CTIO/Chiron	\\
58880.852	&	0.04	&	0.01	&	LCOGT/NRES	\\
58880.874	&	0.04	&	0.01	&	CTIO/Chiron	\\
58881.864	&	0.04	&	0.01	&	CTIO/Chiron	\\
58882.822	&	0.04	&	0.01	&	CTIO/Chiron	\\
58883.812	&	0.06	&	0.01	&	LCOGT/NRES	\\
58884.600	&	0.08	&	0.02	&	LCOGT/NRES	\\
58884.799	&	0.08	&	0.02	&	CTIO/Chiron	\\
58884.804	&	0.08	&	0.02	&	LCOGT/NRES	\\
58885.501	&	0.10	&	0.02	&	LCOGT/NRES	\\
58885.692	&	0.06	&	0.01	&	LCOGT/NRES	\\
58886.822	&	0.10	&	0.02	&	CTIO/Chiron	\\
58886.829	&	0.12	&	0.02	&	LCOGT/NRES	\\
58887.772	&	0.17	&	0.03	&	LCOGT/NRES	\\
58888.538	&	0.29	&	0.06	&	LCOGT/NRES	\\
58888.676	&	0.30	&	0.06	&	LCOGT/NRES	\\
58888.863	&	0.28	&	0.06	&	CTIO/Chiron	\\
58889.756	&	0.38	&	0.08	&	LCOGT/NRES	\\
58889.864	&	0.40	&	0.08	&	CTIO/Chiron	\\
58890.793	&	0.51	&	0.10	&	LCOGT/NRES	\\
58890.861	&	0.46	&	0.09	&	CTIO/Chiron	\\
58891.652	&	0.53	&	0.11	&	LCOGT/NRES	\\
58891.896	&	0.53	&	0.11	&	CTIO/Chiron	\\
58892.819	&	0.69	&	0.14	&	LCOGT/NRES	\\
58892.851	&	0.69	&	0.14	&	CTIO/Chiron	\\
58893.520	&	0.69	&	0.14	&	LCOGT/NRES	\\
58893.805	&	0.69	&	0.14	&	LCOGT/NRES	\\
58893.824	&	0.69	&	0.14	&	CTIO/Chiron	\\
58894.816	&	0.78	&	0.16	&	LCOGT/NRES	\\
58894.888	&	0.77	&	0.15	&	CTIO/Chiron	\\
58895.792	&	0.77	&	0.15	&	CTIO/Chiron	\\
58896.559	&	0.79	&	0.16	&	LCOGT/NRES	\\
58896.851	&	0.80	&	0.16	&	CTIO/Chiron	\\
58896.854	&	0.80	&	0.16	&	LCOGT/NRES	\\
58897.779	&	0.81	&	0.16	&	CTIO/Chiron	\\
58898.389	&	0.81	&	0.16	&	LCOGT/NRES	\\
58898.700	&	0.79	&	0.16	&	LCOGT/NRES	\\
58898.741	&	0.79	&	0.16	&	CTIO/Chiron	\\
58899.782	&	0.79	&	0.16	&	CTIO/Chiron	\\
58899.804	&	0.80	&	0.16	&	LCOGT/NRES	\\
58900.715	&	0.80	&	0.16	&	CTIO/Chiron	\\
58901.724	&	0.75	&	0.15	&	LCOGT/NRES	\\
58901.724	&	0.77	&	0.15	&	CTIO/Chiron	\\
58902.739	&	0.70	&	0.14	&	LCOGT/NRES	\\
58902.739	&	0.71	&	0.14	&	CTIO/Chiron	\\
58903.744	&	0.70	&	0.14	&	CTIO/Chiron	\\
58904.745	&	0.63	&	0.13	&	LCOGT/NRES	\\
58904.745	&	0.65	&	0.13	&	CTIO/Chiron	\\
58905.720	&	0.58	&	0.12	&	LCOGT/NRES	\\
58905.720	&	0.60	&	0.12	&	CTIO/Chiron	\\
58906.715	&	0.57	&	0.11	&	CTIO/Chiron	\\
58907.733	&	0.55	&	0.11	&	CTIO/Chiron	\\
58908.733	&	0.48	&	0.10	&	CTIO/Chiron	\\
58909.703	&	0.48	&	0.10	&	LCOGT/NRES	\\
58909.703	&	0.47	&	0.09	&	CTIO/Chiron	\\
58910.707	&	0.45	&	0.09	&	CTIO/Chiron	\\
58911.664	&	0.43	&	0.09	&	LCOGT/NRES	\\
58911.664	&	0.43	&	0.09	&	CTIO/Chiron	\\
58912.679	&	0.36	&	0.07	&	CTIO/Chiron	\\
58914.715	&	0.28	&	0.06	&	LCOGT/NRES	\\
58914.715	&	0.31	&	0.06	&	CTIO/Chiron	\\
58915.789	&	0.26	&	0.05	&	CTIO/Chiron	\\
58916.738	&	0.23	&	0.05	&	CTIO/Chiron	\\
58917.759	&	0.22	&	0.04	&	LCOGT/NRES	\\
58917.759	&	0.22	&	0.04	&	CTIO/Chiron	\\
58918.699	&	0.22	&	0.04	&	CTIO/Chiron	\\
58919.685	&	0.18	&	0.04	&	LCOGT/NRES	\\
58919.685	&	0.18	&	0.04	&	CTIO/Chiron	\\
58920.712	&	0.19	&	0.04	&	CTIO/Chiron	\\
58921.718	&	0.17	&	0.03	&	LCOGT/NRES	\\
58921.718	&	0.18	&	0.04	&	CTIO/Chiron	\\
58922.642	&	0.15	&	0.03	&	CTIO/Chiron	\\
58923.632	&	0.14	&	0.03	&	LCOGT/NRES	\\
58923.632	&	0.14	&	0.03	&	CTIO/Chiron	\\
58924.632	&	0.13	&	0.03	&	CTIO/Chiron	\\
58925.603	&	0.15	&	0.03	&	LCOGT/NRES	\\
58925.603	&	0.14	&	0.03	&	CTIO/Chiron	\\
58927.508	&	0.14	&	0.03	&	LCOGT/NRES	\\
58928.510	&	0.13	&	0.03	&	LCOGT/NRES	\\
58930.469	&	0.12	&	0.02	&	LCOGT/NRES	\\
58931.267	&	0.14	&	0.03	&	LCOGT/NRES	\\
58932.455	&	0.18	&	0.04	&	LCOGT/NRES	\\
58932.716	&	0.17	&	0.03	&	OPD/Coud\'e	\\
58933.266	&	0.18	&	0.04	&	LCOGT/NRES	\\
58936.460	&	0.18	&	0.04	&	SASER/PC	\\
58937.440	&	0.18	&	0.04	&	SASER/PC	\\
58944.427	&	0.20	&	0.04	&	SASER/DBH	\\
58944.427	&	0.20	&	0.04	&	SASER/DBH	\\
58944.442	&	0.20	&	0.04	&	LCOGT/NRES	\\
58944.452	&	0.22	&	0.04	&	SASER/DBH	\\
58946.000	&	0.20	&	0.04	&	LCOGT/NRES	\\
58946.015	&	0.20	&	0.04	&	SASER/TB	\\
58946.015	&	0.20	&	0.04	&	SASER/TB	\\
58946.025	&	0.20	&	0.04	&	LCOGT/NRES	\\
58946.503	&	0.21	&	0.04	&	OPD/Coud\'e	\\
58946.509	&	0.22	&	0.04	&	OPD/Coud\'e	\\
58947.928	&	0.23	&	0.05	&	SASER/DBH	\\
58947.946	&	0.22	&	0.04	&	SASER/PMG	\\
58947.947	&	0.23	&	0.05	&	SASER/DBH	\\
58948.058	&	0.22	&	0.04	&	LCOGT/NRES	\\
58948.886	&	0.24	&	0.05	&	SASER/DBH	\\
58948.903	&	0.23	&	0.05	&	SASER/DBH	\\
58948.917	&	0.23	&	0.05	&	SASER/GDS	\\
58949.573	&	0.23	&	0.05	&	OPD/Coud\'e	\\
58949.578	&	0.23	&	0.05	&	OPD/Coud\'e	\\
58955.988	&	0.27	&	0.05	&	SASER/DBH	\\
58956.875	&	0.27	&	0.05	&	SASER/GDS	\\
58958.566	&	0.27	&	0.05	&	OPD/Coud\'e	\\
58958.571	&	0.27	&	0.05	&	OPD/Coud\'e	\\
58959.915	&	0.29	&	0.06	&	SASER/DBH	\\
58959.915	&	0.27	&	0.05	&	SASER/DBH	\\
58959.915	&	0.28	&	0.06	&	SASER/DBH	\\
58959.939	&	0.28	&	0.06	&	SASER/DBH	\\
58959.939	&	0.27	&	0.05	&	SASER/DBH	\\
58963.958	&	0.27	&	0.05	&	SASER/GDS	\\
58967.327	&	0.28	&	0.06	&	LCOGT/NRES	\\
58986.458	&	0.34	&	0.07	&	OPD/Coud\'e	\\
58991.208	&	0.36	&	0.07	&	LCOGT/NRES	\\
59000.206	&	0.37	&	0.07	&	LCOGT/NRES	\\
59006.326	&	0.39	&	0.08	&	LCOGT/NRES	\\
59014.263	&	0.40	&	0.08	&	LCOGT/NRES	\\
59020.281	&	0.40	&	0.08	&	LCOGT/NRES	\\
59025.231	&	0.38	&	0.08	&	LCOGT/NRES	\\
59035.248	&	0.34	&	0.07	&	LCOGT/NRES	\\
59039.235	&	0.35	&	0.07	&	LCOGT/NRES	\\
59051.233	&	0.41	&	0.08	&	LCOGT/NRES	\\
59152.600	&	0.39	&	0.08	&	LCOGT/NRES	\\
59155.598	&	0.39	&	0.08	&	LCOGT/NRES	\\
59174.560	&	0.38	&	0.08	&	LCOGT/NRES	\\
59206.513	&	0.44	&	0.09	&	LCOGT/NRES	\\
59210.463	&	0.48	&	0.10	&	LCOGT/NRES	\\
59216.455	&	0.51	&	0.10	&	LCOGT/NRES	\\
59222.485	&	0.56	&	0.11	&	LCOGT/NRES	\\
59228.498	&	0.60	&	0.12	&	LCOGT/NRES	\\
59236.570	&	0.56	&	0.11	&	LCOGT/NRES	\\
59252.616	&	0.54	&	0.11	&	LCOGT/NRES	\\
59258.626	&	0.58	&	0.12	&	LCOGT/NRES	\\
59265.568	&	0.58	&	0.12	&	LCOGT/NRES	\\
59277.454	&	0.64	&	0.13	&	LCOGT/NRES	\\
59290.396	&	0.82	&	0.16	&	LCOGT/NRES	\\
59304.441	&	0.72	&	0.14	&	LCOGT/NRES	\\
59305.309	&	0.71	&	0.14	&	LCOGT/NRES	\\
59322.351	&	0.64	&	0.13	&	LCOGT/NRES	\\
59337.439	&	0.62	&	0.12	&	LCOGT/NRES	\\
59359.389	&	0.62	&	0.12	&	LCOGT/NRES	\\
59379.280	&	0.62	&	0.12	&	LCOGT/NRES	\\
59406.209	&	0.71	&	0.14	&	LCOGT/NRES	\\
59697.965	&	0.75	&	0.10	&	SASER/DBH	\\
\enddata
\end{deluxetable} % EW 6347
\startlongtable 
\begin{deluxetable}{cccc}
\tablecaption{Equivalent widths of the 10830\,{\AA} absorption feature.}
\label{table-ew3}
\tablenum{A.3}
\tablehead{\colhead{HJD} & \colhead{EW 10830} & \colhead{$\sigma_{\rm{EW}}$} & \colhead{Facility } \\ 
\colhead{} & \colhead{((\AA))} & \colhead{((\AA))} & \colhead{} } 
\startdata
47613.590	&	0.72	&	0.12	&	OPD/Coud\'e	\\
47916.730	&	0.54	&	0.09	&	OPD/Coud\'e	\\
48020.800	&	0.32	&	0.05	&	OPD/Coud\'e	\\
48059.390	&	0.79	&	0.13	&	OPD/Coud\'e	\\
48255.760	&	1.00	&	0.17	&	OPD/Coud\'e	\\
48285.670	&	2.15	&	0.24	&	OPD/Coud\'e	\\
48402.410	&	1.46	&	0.25	&	OPD/Coud\'e	\\
48701.760	&	3.00	&	0.33	&	OPD/Coud\'e	\\
48776.420	&	14.00	&	0.70	&	OPD/Coud\'e	\\
48820.400	&	9.60	&	0.77	&	OPD/Coud\'e	\\
48937.780	&	4.39	&	0.48	&	OPD/Coud\'e	\\
48959.760	&	2.84	&	0.31	&	OPD/Coud\'e	\\
49056.830	&	2.26	&	0.25	&	OPD/Coud\'e	\\
49105.480	&	2.02	&	0.34	&	OPD/Coud\'e	\\
49136.600	&	2.36	&	0.26	&	OPD/Coud\'e	\\
49190.400	&	1.82	&	0.31	&	OPD/Coud\'e	\\
49343.770	&	1.87	&	0.32	&	OPD/Coud\'e	\\
49385.800	&	1.11	&	0.19	&	OPD/Coud\'e	\\
49387.560	&	2.36	&	0.26	&	OPD/Coud\'e	\\
49433.470	&	2.37	&	0.26	&	OPD/Coud\'e	\\
49561.410	&	3.55	&	0.39	&	OPD/Coud\'e	\\
49645.810	&	5.78	&	0.46	&	OPD/Coud\'e	\\
49760.740	&	3.53	&	0.39	&	OPD/Coud\'e	\\
49797.480	&	2.46	&	0.27	&	OPD/Coud\'e	\\
49852.430	&	2.43	&	0.27	&	OPD/Coud\'e	\\
50051.690	&	2.61	&	0.29	&	OPD/Coud\'e	\\
50109.660	&	1.70	&	0.29	&	OPD/Coud\'e	\\
50210.410	&	1.77	&	0.30	&	OPD/Coud\'e	\\
50294.400	&	1.74	&	0.30	&	OPD/Coud\'e	\\
50536.400	&	1.43	&	0.24	&	OPD/Coud\'e	\\
50588.500	&	2.13	&	0.23	&	OPD/Coud\'e	\\
50625.500	&	0.81	&	0.14	&	OPD/Coud\'e	\\
50653.500	&	1.07	&	0.18	&	OPD/Coud\'e	\\
50762.500	&	4.86	&	0.39	&	OPD/Coud\'e	\\
50794.500	&	9.52	&	0.76	&	OPD/Coud\'e	\\
50834.500	&	10.70	&	0.54	&	OPD/Coud\'e	\\
50852.500	&	7.70	&	0.62	&	OPD/Coud\'e	\\
50918.500	&	8.15	&	0.65	&	OPD/Coud\'e	\\
50941.500	&	6.46	&	0.52	&	OPD/Coud\'e	\\
50946.500	&	7.12	&	0.57	&	OPD/Coud\'e	\\
51004.500	&	2.06	&	0.35	&	OPD/Coud\'e	\\
51151.500	&	2.17	&	0.24	&	OPD/Coud\'e	\\
51225.500	&	1.67	&	0.28	&	OPD/Coud\'e	\\
51295.500	&	1.60	&	0.27	&	OPD/Coud\'e	\\
51593.500	&	2.41	&	0.27	&	OPD/Coud\'e	\\
51890.500	&	2.68	&	0.29	&	OPD/Coud\'e	\\
52070.460	&	2.48	&	0.27	&	OPD/Coud\'e	\\
52071.410	&	2.76	&	0.30	&	OPD/Coud\'e	\\
52073.500	&	2.43	&	0.27	&	OPD/Coud\'e	\\
52223.500	&	3.15	&	0.35	&	OPD/Coud\'e	\\
52323.500	&	2.98	&	0.33	&	OPD/Coud\'e	\\
52394.500	&	3.48	&	0.38	&	OPD/Coud\'e	\\
52396.500	&	3.41	&	0.38	&	OPD/Coud\'e	\\
52475.500	&	2.78	&	0.31	&	OPD/Coud\'e	\\
52562.500	&	3.83	&	0.42	&	OPD/Coud\'e	\\
52628.500	&	3.41	&	0.38	&	OPD/Coud\'e	\\
52713.670	&	4.67	&	0.37	&	OPD/Coud\'e	\\
52772.510	&	5.11	&	0.41	&	OPD/Coud\'e	\\
52773.420	&	6.89	&	0.55	&	OPD/Coud\'e	\\
52775.450	&	8.16	&	0.65	&	OPD/Coud\'e	\\
52785.500	&	9.04	&	0.72	&	OPD/Coud\'e	\\
52808.460	&	10.30	&	0.52	&	OPD/Coud\'e	\\
52813.460	&	11.14	&	0.56	&	OPD/Coud\'e	\\
52815.440	&	11.49	&	0.57	&	OPD/Coud\'e	\\
52817.390	&	14.29	&	0.71	&	OPD/Coud\'e	\\
52819.370	&	17.32	&	0.87	&	OPD/Coud\'e	\\
52820.390	&	15.88	&	0.79	&	OPD/Coud\'e	\\
52824.380	&	16.86	&	0.84	&	OPD/Coud\'e	\\
52825.340	&	14.52	&	0.73	&	OPD/Coud\'e	\\
52829.470	&	15.19	&	0.76	&	OPD/Coud\'e	\\
52830.410	&	17.67	&	0.88	&	OPD/Coud\'e	\\
52863.500	&	11.95	&	0.60	&	OPD/Coud\'e	\\
52865.500	&	13.49	&	0.67	&	OPD/Coud\'e	\\
52988.690	&	7.42	&	0.59	&	OPD/Coud\'e	\\
53064.840	&	3.85	&	0.42	&	OPD/Coud\'e	\\
53189.390	&	4.63	&	0.37	&	OPD/Coud\'e	\\
53455.480	&	3.45	&	0.38	&	OPD/Coud\'e	\\
53578.330	&	3.57	&	0.39	&	OPD/Coud\'e	\\
53809.470	&	3.83	&	0.42	&	OPD/Coud\'e	\\
53893.440	&	4.85	&	0.39	&	OPD/Coud\'e	\\
53959.390	&	4.75	&	0.38	&	OPD/Coud\'e	\\
54280.430	&	3.63	&	0.40	&	OPD/Coud\'e	\\
54281.390	&	4.47	&	0.36	&	OPD/Coud\'e	\\
54282.390	&	4.06	&	0.45	&	OPD/Coud\'e	\\
54606.410	&	4.85	&	0.39	&	OPD/Coud\'e	\\
54805.740	&	11.65	&	0.58	&	OPD/Coud\'e	\\
54807.700	&	11.00	&	0.55	&	OPD/Coud\'e	\\
54809.700	&	11.03	&	0.55	&	OPD/Coud\'e	\\
54839.610	&	18.31	&	0.92	&	OPD/Coud\'e	\\
54880.700	&	15.12	&	0.76	&	OPD/Coud\'e	\\
54942.470	&	14.17	&	0.71	&	OPD/Coud\'e	\\
54985.410	&	12.00	&	0.60	&	OPD/Coud\'e	\\
54989.420	&	11.89	&	0.59	&	OPD/Coud\'e	\\
55262.460	&	5.50	&	0.44	&	OPD/Coud\'e	\\
55379.437	&	5.80	&	0.46	&	OPD/Coud\'e	\\
55634.642	&	5.40	&	0.43	&	OPD/Coud\'e	\\
55756.395	&	5.30	&	0.42	&	OPD/Coud\'e	\\
56112.396	&	5.90	&	0.47	&	OPD/Coud\'e	\\
56489.394	&	7.60	&	0.61	&	OPD/Coud\'e	\\
56767.430	&	10.90	&	0.55	&	OPD/Coud\'e	\\
56868.390	&	19.25	&	0.96	&	OPD/Coud\'e	\\
56869.414	&	19.36	&	0.97	&	OPD/Coud\'e	\\
56870.374	&	19.29	&	0.96	&	OPD/Coud\'e	\\
56871.402	&	21.48	&	1.07	&	OPD/Coud\'e	\\
56872.387	&	20.76	&	1.04	&	OPD/Coud\'e	\\
56873.388	&	19.22	&	0.96	&	OPD/Coud\'e	\\
56874.386	&	18.93	&	0.95	&	OPD/Coud\'e	\\
56875.369	&	19.74	&	0.99	&	OPD/Coud\'e	\\
56876.393	&	20.08	&	1.00	&	OPD/Coud\'e	\\
56877.400	&	20.35	&	1.02	&	OPD/Coud\'e	\\
56971.820	&	13.22	&	0.66	&	OPD/Coud\'e	\\
58271.400	&	9.60	&	0.48	&	OPD/Coud\'e	\\
58301.500	&	9.60	&	0.48	&	OPD/Coud\'e	\\
58556.600	&	9.10	&	0.73	&	OPD/Coud\'e	\\
58603.491	&	8.50	&	0.68	&	OPD/Coud\'e	\\
58663.420	&	8.90	&	0.71	&	OPD/Coud\'e	\\
58682.451	&	7.83	&	0.63	&	OPD/Coud\'e	\\
58812.500	&	15.41	&	0.77	&	OPD/Coud\'e	\\
58864.740	&	14.82	&	0.74	&	OPD/Coud\'e	\\
58864.770	&	14.70	&	0.74	&	OPD/Coud\'e	\\
58892.640	&	22.58	&	1.13	&	OPD/Coud\'e	\\
58893.570	&	23.71	&	1.19	&	OPD/Coud\'e	\\
58894.640	&	24.58	&	1.23	&	OPD/Coud\'e	\\
58898.520	&	21.48	&	1.07	&	OPD/Coud\'e	\\
58899.570	&	22.24	&	1.11	&	OPD/Coud\'e	\\
58932.450	&	15.36	&	0.77	&	OPD/Coud\'e	\\
58946.450	&	16.30	&	0.82	&	OPD/Coud\'e	\\
58949.480	&	15.80	&	0.79	&	OPD/Coud\'e	\\
58958.430	&	16.29	&	0.81	&	OPD/Coud\'e	\\
58977.530	&	12.43	&	0.62	&	OPD/Coud\'e	\\
58987.500	&	14.52	&	0.73	&	OPD/Coud\'e	\\
59000.460	&	13.47	&	0.67	&	OPD/Coud\'e	\\
59012.500	&	13.40	&	0.67	&	OPD/Coud\'e	\\
59031.440	&	13.10	&	0.66	&	OPD/Coud\'e	\\
59052.410	&	12.33	&	0.62	&	OPD/Coud\'e	\\
59264.600	&	10.40	&	0.52	&	OPD/Coud\'e	\\
59282.730	&	10.10	&	0.51	&	OPD/Coud\'e	\\
59296.581	&	9.83	&	0.49	&	OPD/Coud\'e	\\
59360.558	&	9.92	&	0.50	&	OPD/Coud\'e	\\
59675.629	&	8.66	&	0.35	&	OPD/Coud\'e	\\
\enddata
\end{deluxetable} % EW 10830
\startlongtable 
\begin{deluxetable}{cccc}
\tablecaption{Equivalent widths of the Pa-12 8750\,{\AA} absorption feature.}
\label{table-ew4}
\tablenum{A.4}
\tablehead{\colhead{HJD} & \colhead{EW Pa-12} & \colhead{$\sigma_{\rm{EW}}$} & \colhead{Facility } \\ 
\colhead{} & \colhead{((\AA))} & \colhead{((\AA))} & \colhead{} } 
\startdata
50833.750	&	0.74	&	0.15	&   OPD/Coud\'e	\\
50854.583	&	1.33	&	0.20	&	OPD/Coud\'e	\\
50946.375	&	0.74	&	0.15	&	OPD/Coud\'e	\\
51131.815	&	0.33	&	0.16	&	ESO/FEROS	\\
51135.819	&	0.45	&	0.23	&	ESO/FEROS	\\
51135.819	&	0.54	&	0.27	&	ESO/FEROS	\\
51135.822	&	0.41	&	0.21	&	ESO/FEROS	\\
51135.825	&	0.50	&	0.25	&	ESO/FEROS	\\
51142.820	&	0.46	&	0.23	&	ESO/FEROS	\\
51142.820	&	0.65	&	0.32	&	ESO/FEROS	\\
51142.823	&	0.59	&	0.29	&	ESO/FEROS	\\
51148.820	&	0.70	&	0.14	&	ESO/FEROS	\\
51148.820	&	0.59	&	0.29	&	ESO/FEROS	\\
51148.823	&	0.44	&	0.22	&	ESO/FEROS	\\
51150.845	&	0.58	&	0.29	&	ESO/FEROS	\\
51150.845	&	0.58	&	0.29	&	ESO/FEROS	\\
51150.848	&	0.75	&	0.15	&	ESO/FEROS	\\
51153.861	&	0.69	&	0.14	&	ESO/FEROS	\\
51153.861	&	0.93	&	0.18	&	ESO/FEROS	\\
51153.864	&	0.76	&	0.15	&	ESO/FEROS	\\
51153.867	&	0.59	&	0.30	&	ESO/FEROS	\\
51153.870	&	0.65	&	0.33	&	ESO/FEROS	\\
51153.873	&	0.59	&	0.29	&	ESO/FEROS	\\
51153.876	&	0.83	&	0.16	&	ESO/FEROS	\\
51154.868	&	0.46	&	0.23	&	ESO/FEROS	\\
51154.868	&	0.48	&	0.24	&	ESO/FEROS	\\
51155.872	&	0.68	&	0.13	&	ESO/FEROS	\\
51155.872	&	0.63	&	0.32	&	ESO/FEROS	\\
51156.880	&	0.69	&	0.14	&	ESO/FEROS	\\
51156.880	&	0.81	&	0.16	&	ESO/FEROS	\\
51171.708	&	0.69	&	0.14	&	ESO/FEROS	\\
51171.708	&	0.60	&	0.30	&	ESO/FEROS	\\
51173.725	&	0.68	&	0.14	&	ESO/FEROS	\\
51173.725	&	0.79	&	0.16	&	ESO/FEROS	\\
51178.869	&	0.71	&	0.14	&	ESO/FEROS	\\
51178.869	&	0.80	&	0.16	&	ESO/FEROS	\\
51181.881	&	0.70	&	0.14	&	ESO/FEROS	\\
51181.881	&	0.61	&	0.30	&	ESO/FEROS	\\
51183.883	&	0.77	&	0.15	&	ESO/FEROS	\\
51183.883	&	0.58	&	0.29	&	ESO/FEROS	\\
51187.884	&	0.67	&	0.13	&	ESO/FEROS	\\
51187.884	&	0.59	&	0.30	&	ESO/FEROS	\\
51196.896	&	0.82	&	0.16	&	ESO/FEROS	\\
51196.896	&	0.62	&	0.31	&	ESO/FEROS	\\
51247.681	&	1.05	&	0.15	&	ESO/FEROS	\\
51247.696	&	0.84	&	0.17	&	ESO/FEROS	\\
51291.574	&	0.42	&	0.21	&	ESO/FEROS	\\
51291.591	&	0.70	&	0.14	&	ESO/FEROS	\\
51373.459	&	0.69	&	0.14	&	ESO/FEROS	\\
51374.481	&	0.78	&	0.16	&	ESO/FEROS	\\
51375.448	&	0.99	&	0.20	&	ESO/FEROS	\\
51376.477	&	0.70	&	0.14	&	ESO/FEROS	\\
51379.459	&	0.90	&	0.18	&	ESO/FEROS	\\
51380.497	&	0.85	&	0.17	&	ESO/FEROS	\\
51381.485	&	0.84	&	0.17	&	ESO/FEROS	\\
51382.476	&	0.87	&	0.17	&	ESO/FEROS	\\
51383.466	&	0.81	&	0.16	&	ESO/FEROS	\\
51384.457	&	0.87	&	0.17	&	ESO/FEROS	\\
51385.479	&	0.71	&	0.14	&	ESO/FEROS	\\
51386.459	&	0.75	&	0.15	&	ESO/FEROS	\\
51387.502	&	0.81	&	0.16	&	ESO/FEROS	\\
51388.463	&	0.80	&	0.16	&	ESO/FEROS	\\
51389.457	&	0.86	&	0.17	&	ESO/FEROS	\\
51390.461	&	0.75	&	0.15	&	ESO/FEROS	\\
51391.496	&	0.75	&	0.15	&	ESO/FEROS	\\
51392.470	&	0.88	&	0.17	&	ESO/FEROS	\\
51393.483	&	0.82	&	0.16	&	ESO/FEROS	\\
51394.471	&	0.61	&	0.31	&	ESO/FEROS	\\
51532.852	&	0.96	&	0.19	&	ESO/FEROS	\\
51594.910	&	0.85	&	0.17	&	ESO/FEROS	\\
51654.549	&	0.76	&	0.15	&	ESO/FEROS	\\
51873.848	&	0.70	&	0.14	&	ESO/FEROS	\\
51924.748	&	0.69	&	0.14	&	OPD/Coud\'e	\\
51924.748	&	0.62	&	0.31	&	ESO/FEROS	\\
51924.751	&	0.57	&	0.28	&	ESO/FEROS	\\
51924.755	&	0.58	&	0.29	&	ESO/FEROS	\\
51927.884	&	0.58	&	0.29	&	ESO/FEROS	\\
51927.887	&	0.79	&	0.16	&	ESO/FEROS	\\
51927.890	&	0.56	&	0.28	&	ESO/FEROS	\\
52011.458	&	0.69	&	0.14	&	OPD/Coud\'e	\\
52011.458	&	0.94	&	0.19	&	ESO/FEROS	\\
52011.460	&	0.98	&	0.19	&	ESO/FEROS	\\
52011.463	&	0.75	&	0.15	&	ESO/FEROS	\\
52011.466	&	0.72	&	0.14	&	ESO/FEROS	\\
52076.377	&	0.86	&	0.17	&	ESO/FEROS	\\
52076.382	&	0.90	&	0.18	&	ESO/FEROS	\\
52076.386	&	0.90	&	0.18	&	ESO/FEROS	\\
52076.394	&	0.90	&	0.18	&	ESO/FEROS	\\
52076.400	&	0.95	&	0.19	&	ESO/FEROS	\\
52301.694	&	0.52	&	0.26	&	OPD/Coud\'e	\\
52301.694	&	0.53	&	0.27	&	ESO/FEROS	\\
52615.815	&	0.72	&	0.14	&	ESO/UVES	\\
52620.841	&	0.67	&	0.13	&	ESO/UVES	\\
52684.632	&	0.70	&	0.14	&	ESO/UVES	\\
52794.479	&	0.55	&	0.28	&	ESO/UVES	\\
52813.458	&	0.64	&	0.32	&	OPD/Coud\'e	\\
52816.375	&	0.71	&	0.14	&	OPD/Coud\'e	\\
52825.512	&	1.54	&	0.23	&	ESO/UVES	\\
52840.416	&	1.66	&	0.18	&	OPD/Coud\'e	\\		
52840.417	&	1.51	&	0.23	&	ESO/UVES	\\
52858.416	&	1.37	&	0.20	&	OPD/Coud\'e	\\
52987.708	&	1.03	&	0.15	&	OPD/Coud\'e	\\
53055.635	&	0.72	&	0.14	&	ESO/UVES	\\
53834.612	&	0.79	&	0.16	&	ESO/UVES	\\
53894.521	&	0.79	&	0.16	&	ESO/UVES	\\
53894.521	&	0.80	&	0.16	&	ESO/UVES	\\
54475.768	&	0.60	&	0.30	&	ESO/UVES	\\
54513.804	&	0.74	&	0.15	&	ESO/UVES	\\
54535.779	&	0.74	&	0.15	&	ESO/UVES	\\
54554.782	&	0.64	&	0.32	&	ESO/UVES	\\
54567.509	&	0.68	&	0.14	&	ESO/UVES	\\
54583.522	&	0.87	&	0.17	&	ESO/UVES	\\
54599.463	&	0.65	&	0.13	&	ESO/UVES	\\
54601.524	&	0.52	&	0.26	&	OPD/Coud\'e	\\
54601.528	&	0.49	&	0.25	&	OPD/Coud\'e	\\
54617.601	&	0.71	&	0.14	&	ESO/UVES	\\
54629.521	&	0.72	&	0.14	&	ESO/UVES	\\
54656.532	&	0.63	&	0.32	&	ESO/UVES	\\
54821.830	&	0.00	&	0.00	&	ESO/FEROS	\\
54821.834	&	0.01	&	0.01	&	ESO/FEROS	\\
54821.835	&	0.00	&	0.00	&	ESO/FEROS	\\
54821.840	&	0.01	&	0.01	&	ESO/FEROS	\\
54821.844	&	0.07	&	0.05	&	ESO/FEROS	\\
54821.848	&	0.07	&	0.05	&	ESO/FEROS	\\	
54822.868	&	0.03	&	0.02	&	ESO/FEROS	\\
54822.869	&	-0.02	&	0.02	&	ESO/FEROS	\\
54822.871	&	0.04	&	0.03	&	ESO/FEROS	\\
54822.873	&	0.01	&	0.01	&	ESO/FEROS	\\
54823.792	&	0.01	&	0.01	&	ESO/FEROS	\\
54823.793	&	0.03	&	0.02	&	ESO/FEROS	\\
54823.795	&	0.02	&	0.02	&	ESO/FEROS	\\
54823.797	&	0.03	&	0.02	&	ESO/FEROS	\\
54824.815	&	0.05	&	0.03	&	ESO/FEROS	\\
54824.816	&	0.01	&	0.01	&	ESO/FEROS	\\
54824.818	&	0.08	&	0.05	&	ESO/FEROS	\\
54824.821	&	0.02	&	0.01	&	ESO/FEROS	\\
54825.797	&	0.01	&	0.00	&	ESO/FEROS	\\
54825.798	&	0.11	&	0.05	&	ESO/FEROS	\\
54825.800	&	0.00	&	0.00	&	ESO/FEROS	\\
54825.802	&	0.10	&	0.07	&	ESO/FEROS	\\
54827.867	&	0.05	&	0.04	&	ESO/FEROS	\\
54827.868	&	0.04	&	0.03	&	ESO/FEROS	\\
54827.869	&	0.00	&	0.00	&	ESO/FEROS	\\
54827.871	&	0.09	&	0.06	&	ESO/FEROS	\\
54829.869	&	0.03	&	0.02	&	ESO/FEROS	\\
54829.871	&	-0.02	&	0.02	&	ESO/FEROS	\\
54830.872	&	0.03	&	0.02	&	ESO/FEROS	\\
54830.873	&	0.00	&	0.00	&	ESO/FEROS	\\
54830.875	&	0.05	&	0.03	&	ESO/FEROS	\\
54830.876	&	0.00	&	0.00	&	ESO/FEROS	\\				
54830.876	&	0.08	&	0.06	&	ESO/FEROS	\\
54831.873	&	0.01	&	0.01	&	ESO/FEROS	\\
54831.874	&	0.04	&	0.03	&	ESO/FEROS	\\
54831.875	&	0.13	&	0.06	&	ESO/FEROS	\\
54831.877	&	0.06	&	0.04	&	ESO/FEROS	\\
54832.870	&	0.11	&	0.07	&	ESO/FEROS	\\
54832.871	&	0.08	&	0.06	&	ESO/FEROS	\\
54832.872	&	0.00	&	0.00	&	ESO/FEROS	\\
54832.874	&	0.04	&	0.03	&	ESO/FEROS	\\
54833.866	&	0.05	&	0.03	&	ESO/FEROS	\\
54833.867	&	0.01	&	0.01	&	ESO/FEROS	\\
54833.869	&	0.10	&	0.07	&	ESO/FEROS	\\
54833.870	&	0.11	&	0.06	&	ESO/FEROS	\\
54834.879	&	0.04	&	0.03	&	ESO/FEROS	\\
54834.880	&	0.12	&	0.06	&	ESO/FEROS	\\
54834.882	&	0.18	&	0.09	&	ESO/FEROS	\\
54834.883	&	0.10	&	0.07	&	ESO/FEROS	\\
54867.753	&	1.18	&	0.18	&	ESO/UVES	\\
54923.746	&	1.50	&	0.22	&	ESO/UVES	\\
54946.583	&	0.77	&	0.15	&	ESO/UVES	\\
54953.599	&	0.63	&	0.31	&	ESO/FEROS	\\
54953.600	&	0.86	&	0.17	&	ESO/FEROS	\\
54953.602	&	0.77	&	0.15	&	ESO/FEROS	\\
54955.585	&	0.79	&	0.16	&	ESO/FEROS	\\
54955.587	&	0.67	&	0.13	&	ESO/FEROS	\\
54955.588	&	0.74	&	0.15	&	ESO/FEROS	\\
56113.422	&	1.00	&	0.15	&	LCOGT/NRES	\\
56113.422	&	0.89	&	0.18	&	OPD/Coud\'e	\\
56113.422	&	0.95	&	0.19	&	OPD/Coud\'e	\\
56491.427	&	0.86	&	0.17	&	OPD/Coud\'e	\\
56785.100	&	0.64	&	0.32	&	MJUO/Hercules	\\
56787.000	&	0.65	&	0.32	&	MJUO/Hercules	\\
56788.000	&	0.49	&	0.25	&	MJUO/Hercules	\\
56822.000	&	0.48	&	0.24	&	MJUO/Hercules	\\
56824.000	&	0.45	&	0.22	&	MJUO/Hercules	\\
56827.000	&	0.45	&	0.22	&	MJUO/Hercules	\\			
56828.000	&	0.55	&	0.28	&	MJUO/Hercules	\\
56855.000	&	0.22	&	0.11	&	MJUO/Hercules	\\
57230.446	&	1.00	&	0.15	&	OPD/Coud\'e	\\
57230.446	&	1.10	&	0.16	&	OPD/Coud\'e	\\
57230.446	&	1.36	&	0.20	&	OPD/Coud\'e	\\
57230.448	&	1.42	&	0.21	&	OPD/Coud\'e	\\
57572.375	&	1.45	&	0.22	&	OPD/Coud\'e	\\
57572.405	&	1.32	&	0.20	&	OPD/Coud\'e	\\
57572.405	&	1.40	&	0.21	&	OPD/Coud\'e	\\
57572.407	&	1.49	&	0.22	&	OPD/Coud\'e	\\
57572.409	&	1.43	&	0.21	&	OPD/Coud\'e	\\
57572.411	&	1.44	&	0.22	&	OPD/Coud\'e	\\
57572.413	&	1.20	&	0.18	&	OPD/Coud\'e	\\
57572.413	&	1.39	&	0.21	&	OPD/Coud\'e	\\
58827.790	&	1.00	&	0.15	&	LCOGT/NRES	\\				
58829.753	&	0.61	&	0.30	&	LCOGT/NRES	\\
58833.793	&	0.68	&	0.14	&	LCOGT/NRES	\\
58836.810	&	0.52	&	0.26	&	LCOGT/NRES	\\
58839.524	&	0.60	&	0.30	&	LCOGT/NRES	\\
58841.495	&	0.43	&	0.21	&	LCOGT/NRES	\\
58843.506	&	0.50	&	0.25	&	LCOGT/NRES	\\
58845.524	&	0.48	&	0.24	&	LCOGT/NRES	\\
58847.497	&	0.36	&	0.18	&	LCOGT/NRES	\\
58848.722	&	0.43	&	0.22	&	LCOGT/NRES	\\
58851.498	&	0.47	&	0.23	&	LCOGT/NRES	\\
58851.758	&	0.38	&	0.19	&	LCOGT/NRES	\\
58854.790	&	0.35	&	0.18	&	LCOGT/NRES	\\
58857.786	&	0.46	&	0.23	&	LCOGT/NRES	\\
58858.717	&	0.42	&	0.21	&	LCOGT/NRES	\\
58859.717	&	0.54	&	0.27	&	LCOGT/NRES	\\
58860.479	&	0.50	&	0.25	&	LCOGT/NRES	\\
58860.857	&	0.39	&	0.19	&	LCOGT/NRES	\\
58861.812	&	0.44	&	0.22	&	LCOGT/NRES	\\
58862.750	&	0.42	&	0.21	&	LCOGT/NRES	\\
58863.700	&	0.51	&	0.25	&	LCOGT/NRES	\\
58866.836	&	0.35	&	0.18	&	LCOGT/NRES	\\
58869.840	&	0.46	&	0.23	&	LCOGT/NRES	\\
58871.798	&	0.58	&	0.29	&	LCOGT/NRES	\\
58872.865	&	0.59	&	0.30	&	LCOGT/NRES	\\
58874.381	&	0.83	&	0.17	&	LCOGT/NRES	\\
58876.853	&	0.53	&	0.26	&	LCOGT/NRES	\\
58877.502	&	0.64	&	0.32	&	LCOGT/NRES	\\
58878.541	&	0.74	&	0.15	&	LCOGT/NRES	\\
58879.751	&	0.61	&	0.30	&	LCOGT/NRES	\\
58880.847	&	0.62	&	0.31	&	LCOGT/NRES	\\
58882.837	&	0.64	&	0.32	&	LCOGT/NRES	\\
58883.807	&	0.56	&	0.28	&	LCOGT/NRES	\\
58884.598	&	1.57	&	0.23	&	LCOGT/NRES	\\
58884.798	&	0.73	&	0.15	&	LCOGT/NRES	\\
58885.496	&	1.22	&	0.18	&	LCOGT/NRES	\\
58885.687	&	1.06	&	0.16	&	LCOGT/NRES	\\
58886.823	&	1.23	&	0.18	&	LCOGT/NRES	\\
58887.705	&	1.43	&	0.21	&	LCOGT/NRES	\\
58888.533	&	1.77	&	0.19	&	LCOGT/NRES	\\
58888.671	&	1.77	&	0.19	&	LCOGT/NRES	\\
58889.750	&	1.58	&	0.17	&	LCOGT/NRES	\\
58890.788	&	1.40	&	0.21	&	LCOGT/NRES	\\
58891.646	&	1.63	&	0.18	&	LCOGT/NRES	\\
58892.810	&	1.55	&	0.23	&	LCOGT/NRES	\\
58893.511	&	1.67	&	0.18	&	LCOGT/NRES	\\
58893.796	&	1.95	&	0.20	&	LCOGT/NRES	\\
58894.807	&	1.62	&	0.17	&	LCOGT/NRES	\\		
58896.550	&	1.62	&	0.18	&	LCOGT/NRES	\\
58896.851	&	1.32	&	0.18	&	LCOGT/NRES	\\
58898.386	&	1.70	&	0.19	&	LCOGT/NRES	\\
58898.691	&	1.59	&	0.17	&	LCOGT/NRES	\\				
58899.795	&	1.21	&	0.18	&	LCOGT/NRES	\\
58900.786	&	1.58	&	0.17	&	LCOGT/NRES	\\
58901.847	&	1.39	&	0.21	&	LCOGT/NRES	\\
58903.715	&	1.41	&	0.21	&	LCOGT/NRES	\\
58904.702	&	1.40	&	0.21	&	LCOGT/NRES	\\
58906.798	&	0.91	&	0.18	&	LCOGT/NRES	\\
58908.725	&	1.10	&	0.16	&	LCOGT/NRES	\\
58910.612	&	1.17	&	0.17	&	LCOGT/NRES	\\
58912.813	&	0.94	&	0.19	&	LCOGT/NRES	\\
58914.638	&	0.92	&	0.18	&	LCOGT/NRES	\\
58916.669	&	1.07	&	0.16	&	LCOGT/NRES	\\
58918.680	&	0.74	&	0.15	&	LCOGT/NRES	\\
58920.736	&	0.80	&	0.16	&	LCOGT/NRES	\\
58922.732	&	0.72	&	0.14	&	LCOGT/NRES	\\
58924.651	&	0.74	&	0.15	&	LCOGT/NRES	\\
58927.501	&	0.59	&	0.29	&	LCOGT/NRES	\\
58928.494	&	0.55	&	0.27	&	LCOGT/NRES	\\
58930.462	&	0.53	&	0.26	&	LCOGT/NRES	\\
58931.260	&	0.65	&	0.33	&	LCOGT/NRES	\\
58933.260	&	0.72	&	0.14	&	LCOGT/NRES	\\
58987.580	&	0.89	&	0.18	&	OPD/Coud\'e	\\
58987.580	&	0.91	&	0.18	&	OPD/Coud\'e	\\
58991.202	&	0.71	&	0.14	&	LCOGT/NRES	\\
59000.200	&	0.64	&	0.32	&	LCOGT/NRES	\\
59000.523	&	0.84	&	0.17	&	OPD/Coud\'e	\\
59006.320	&	0.78	&	0.15	&	LCOGT/NRES	\\
59014.257	&	0.65	&	0.32	&	LCOGT/NRES	\\
59020.279	&	0.97	&	0.19	&	LCOGT/NRES	\\
59025.226	&	0.73	&	0.14	&	LCOGT/NRES	\\
59035.243	&	0.67	&	0.13	&	LCOGT/NRES	\\
59039.231	&	1.13	&	0.17	&	LCOGT/NRES	\\
59051.219	&	1.02	&	0.15	&	LCOGT/NRES	\\
59152.598	&	1.51	&	0.23	&	LCOGT/NRES	\\
59155.597	&	1.19	&	0.18	&	LCOGT/NRES	\\
59174.559	&	1.58	&	0.17	&	LCOGT/NRES	\\
59206.510	&	0.78	&	0.16	&	LCOGT/NRES	\\
59210.459	&	0.89	&	0.18	&	LCOGT/NRES	\\
59216.451	&	1.14	&	0.17	&	LCOGT/NRES	\\
59222.481	&	0.71	&	0.14	&	LCOGT/NRES	\\
59228.494	&	1.01	&	0.15	&	LCOGT/NRES	\\
59236.565	&	0.84	&	0.17	&	LCOGT/NRES	\\
59252.611	&	1.16	&	0.17	&	LCOGT/NRES	\\
59258.620	&	1.03	&	0.15	&	LCOGT/NRES	\\
59265.552	&	1.74	&	0.19	&	LCOGT/NRES	\\
59277.447	&	2.01	&	0.21	&	LCOGT/NRES	\\
59290.389	&	1.84	&	0.19	&	LCOGT/NRES	\\
59304.434	&	1.70	&	0.18	&	LCOGT/NRES	\\
59305.302	&	1.68	&	0.18	&	LCOGT/NRES	\\
59322.344	&	1.56	&	0.23	&	LCOGT/NRES	\\
59337.432	&	1.57	&	0.24	&	LCOGT/NRES	\\
59359.382	&	1.76	&	0.19	&	LCOGT/NRES	\\				
59379.274	&	1.67	&	0.18	&	LCOGT/NRES	\\
59406.205	&	1.39	&	0.21	&	LCOGT/NRES	\\
59703.423	&	1.25	&	0.17	&	OPD/Coud\'e	\\
\enddata
\end{deluxetable}
